EarthScape: A Multimodal Benchmark for Geologic Mapping and Surface-Aware Learning under Geographic Domain Shift

Understanding natural Earth surface processes requires integrating topography, imagery, hydrology, and human infrastructure while remaining robust to geographic variation, yet few benchmarks support both challenges. We introduce EarthScape, a multimodal benchmark for geologic mapping and surface-aware learning under geographic domain shift. EarthScape combines aerial imagery, LiDAR-derived elevation, multi-scale terrain derivatives, and contextual vector data into 37 co-registered input channels per sample, together with pixel-level geologic masks. Its geographically separated regions share a common label space, enabling controlled evaluation of in-domain and cross-region generalization under realistic class imbalance and spatial complexity. Benchmark experiments show that engineered terrain representations transfer more robustly than raw elevation, while spatial support and multimodal terrain inputs strongly influence performance. Fusion effectiveness depends on backbone and evaluation domain, with more complex cross-attention providing no consistent advantage over simpler strategies. These representation trends extend across geospatial foundation models and semantic segmentation, while class-level results show that no single terrain feature or scale is optimal across geologic classes. Together, EarthScape provides a benchmark for studying representation design, multimodal fusion, and geographic robustness in surface-aware geospatial learning. Our source code is available at https://github.com/masseygeo/earthscape and the dataset at https://doi.org/10.13023/kgs.data.05.01.2025.

==> (inline-0) <==
\begin{tabular}{l cccc c cccc c ccc c ccc}
    \toprule
    \multirow{2}{*}{\textbf{Input}} & \multicolumn{4}{c}{\textbf{F1 (ResNeXt)}} && \multicolumn{4}{c}{\textbf{F1 (ViT)}} && \multicolumn{3}{c}{\textbf{mAP (ResNeXt)}}  && \multicolumn{3}{c}{\textbf{mAP (ViT)}}\\
    \cmidrule{2-5} \cmidrule{7-10} \cmidrule{12-14} \cmidrule{16-18}
     & \textbf{ID} & \textbf{CD} & \textbf{$\Delta$} & \textbf{ID$+$CD} && \textbf{ID} & \textbf{CD} & \textbf{$\Delta$} & \textbf{ID$+$CD} && \textbf{ID} & \textbf{CD} & \textbf{$\Delta$} && \textbf{ID} & \textbf{CD} & \textbf{$\Delta$} \\
    \midrule
    DEM & \textbf{0.687} & 0.508 & 0.179 & 1.195 && \textbf{0.674} & 0.517 & 0.157 & 1.191 && \textbf{0.736} & 0.565 & 0.171 && \textbf{0.720} & 0.579 & 0.141 \\
    RGB & 0.608 & 0.504 & 0.104 & 1.112 && 0.599 & 0.473 & 0.127 & 1.072 && 0.653 & 0.483 & 0.170 && 0.638 & 0.483 & 0.155 \\
    NIR & 0.611 & 0.520 & 0.091 & 1.131 && 0.606 & 0.481 & 0.125 & 1.087 && 0.647 & 0.534 & 0.113 && 0.616 & 0.464 & 0.151 \\
    NHD & 0.520 & 0.437 & 0.084 & 0.957 && 0.512 & 0.438 & 0.075 & 0.950 && 0.481 & 0.375 & 0.106 && 0.465 & 0.377 & 0.088 \\
    OSM & 0.540 & 0.466 & 0.074 & 1.006 && 0.539 & 0.458 & 0.081 & 0.997 && 0.495 & 0.411 & 0.084 && 0.488 & 0.401 & 0.087 \\

    EP-5 & 0.643 & 0.444 & 0.199 & 1.087 && 0.638 & 0.541 & 0.097 & 1.179 && 0.697 & 0.498 & 0.199 && 0.680 & 0.554 & 0.126 \\
    EP-11 & 0.644 & 0.403 & 0.242 & 1.047 && 0.622 & 0.555 & 0.067 & 1.177 && 0.704 & 0.471 & 0.233 && 0.676 & 0.566 & 0.110 \\
    EP-21 & 0.640 & 0.402 & 0.238 & 1.042 && 0.626 & 0.549 & 0.077 & 1.175 && 0.713 & 0.474 & 0.239 && 0.672 & 0.563 & 0.109 \\
    EP-51 & 0.654 & 0.402 & 0.252 & 1.056 && 0.658 & 0.516 & 0.142 & 1.174 && 0.703 & 0.484 & 0.219 && 0.671 & 0.549 & 0.122 \\
    EP-101 & 0.640 & 0.477 & 0.163 & 1.117 && 0.617 & 0.529 & 0.088 & 1.146 && 0.682 & 0.505 & 0.178 && 0.671 & 0.561 & 0.109 \\
    EP-201 & 0.639 & 0.514 & 0.125 & 1.153 && 0.625 & 0.524 & 0.101 & 1.149 && 0.698 & 0.554 & 0.144 && 0.666 & 0.566 & 0.100 \\

    PlC-5 & 0.621 & 0.552 & 0.069 & 1.173 && 0.627 & 0.535 & 0.092 & 1.162 && 0.682 & 0.582 & 0.100 && 0.662 & 0.534 & 0.128 \\
    PlC-10 & 0.610 & 0.536 & 0.074 & 1.146 && 0.607 & 0.518 & 0.088 & 1.125 && 0.658 & 0.532 & 0.125 && 0.654 & 0.520 & 0.134 \\
    PlC-20 & 0.605 & 0.501 & 0.104 & 1.106 && 0.604 & 0.485 & 0.119 & 1.089 && 0.635 & 0.511 & 0.124 && 0.635 & 0.491 & 0.144 \\
    PlC-50 & 0.588 & 0.445 & 0.143 & 1.033 && 0.580 & 0.457 & 0.122 & 1.037 && 0.593 & 0.451 & 0.142 && 0.584 & 0.443 & 0.141 \\
    PlC-100 & 0.562 & 0.450 & 0.112 & 1.012 && 0.558 & 0.435 & 0.123 & 0.993 && 0.546 & 0.405 & 0.141 && 0.541 & 0.388 & 0.153 \\
    PlC-200 & 0.523 & 0.430 & 0.093 & 0.953 && 0.520 & 0.440 & 0.079 & 0.960 && 0.488 & 0.382 & 0.107 && 0.464 & 0.372 & 0.092 \\

    PrC-5 & 0.643 & 0.587 & 0.056 & 1.230 && 0.618 & 0.568 & 0.050 & 1.186 && 0.685 & \underbar{0.625} & 0.06 && 0.660 & 0.581 & 0.079 \\
    PrC-10 & 0.638 & 0.592 & 0.047 & 1.230 && 0.637 & 0.555 & 0.082 & 1.192 && 0.681 & 0.622 & 0.059 && 0.667 & 0.572 & 0.095 \\
    PrC-20 & 0.624 & 0.562 & 0.062 & 1.186 && 0.626 & 0.537 & 0.090 & 1.163 && 0.670 & 0.603 & 0.067 && 0.663 & 0.551 & 0.111 \\
    PrC-50 & 0.629 & 0.550 & 0.079 & 1.179 && 0.614 & 0.546 & 0.069 & 1.160 && 0.660 & 0.562 & 0.098 && 0.646 & 0.547 & 0.100 \\
    PrC-100 & 0.633 & 0.544 & 0.089 & 1.177 && 0.621 & 0.509 & 0.112 & 1.130 && 0.654 & 0.534 & 0.120 && 0.636 & 0.516 & 0.120 \\
    PrC-200 & 0.626 & 0.518 & 0.108 & 1.144 && 0.621 & 0.513 & 0.108 & 1.134 && 0.619 & 0.516 & 0.103 && 0.605 & 0.513 & 0.093 \\

    S-5 & 0.655 & \underbar{0.598} & 0.057 & \underbar{1.253} && 0.646 & \textbf{0.611} & 0.036 & \textbf{1.257} && 0.691 & 0.636 & \textbf{0.055} && 0.673 & 0.629 & \underbar{0.043} \\
    S-10 & \underbar{0.674} & \textbf{0.599} & 0.075 & \textbf{1.273} && 0.649 & 0.572 & 0.076 & \underbar{1.221} && \underbar{0.716} & \textbf{0.651} & 0.065 && 0.683 & 0.584 & 0.099 \\
    S-20 & 0.640 & 0.541 & 0.099 & 1.181 && 0.641 & 0.56 & 0.081 & 1.201 && 0.685 & 0.580 & 0.105 && \underbar{0.686} & 0.568 & 0.118 \\
    S-50 & 0.627 & 0.569 & 0.058 & 1.196 && \underbar{0.651} & 0.556 & 0.095 & 1.207 && 0.660 & 0.575 & 0.085 && 0.672 & 0.561 & 0.110 \\
    S-100 & 0.615 & 0.528 & 0.087 & 1.143 && 0.607 & 0.537 & 0.070 & 1.144 && 0.632 & 0.530 & 0.102 && 0.623 & 0.535 & 0.089 \\
    S-200 & 0.603 & 0.532 & 0.071 & 1.135 && 0.591 & 0.522 & 0.069 & 1.113 && 0.608 & 0.519 & 0.090 && 0.576 & 0.517 & 0.059 \\

    SDS-5 & 0.632 & 0.586 & 0.046 & 1.218 && 0.609 & \underbar{0.576} & \underbar{0.033} & 1.185 && 0.681 & 0.604 & 0.077 && 0.649 & \textbf{0.598} & 0.051 \\
    SDS-11 & 0.625 & 0.566 & 0.059 & 1.191 && 0.631 & 0.568 & 0.064 & 1.199 && 0.656 & 0.590 & 0.065 && 0.648 & \underbar{0.586} & 0.062 \\
    SDS-21 & 0.600 & 0.571 & \textbf{0.029} & 1.171 && 0.601 & 0.562 & 0.039 & 1.163 && 0.652 & 0.586 & 0.067 && 0.635 & 0.573 & 0.062 \\
    SDS-51 & 0.626 & 0.576 & 0.049 & 1.202 && 0.585 & 0.520 & 0.065 & 1.105 && 0.664 & 0.593 & 0.071 && 0.627 & 0.527 & 0.100 \\
    SDS-101 & 0.611 & 0.551 & 0.060 & 1.162 && 0.604 & 0.542 & 0.062 & 1.146 && 0.656 & 0.564 & 0.091 && 0.619 & 0.538 & 0.082 \\
    SDS-201 & 0.617 & 0.574 & \underbar{0.044} & 1.191 && 0.552 & 0.527 & \textbf{0.025} & 1.079 && 0.657 & 0.599 & \underbar{0.057} && 0.543 & 0.511 & \textbf{0.032} \\
    \bottomrule
\end{tabular}
\begin{tabular}{l ccc c ccc c ccc c ccc}
    \toprule
    \multirow{2}{*}{\textbf{Input}} & \multicolumn{3}{c}{\textbf{Precision (ResNeXt)}} && \multicolumn{3}{c}{\textbf{Precision (ViT)}} && \multicolumn{3}{c}{\textbf{Recall (ResNeXt)}}  && \multicolumn{3}{c}{\textbf{Recall (ViT)}}\\
    \cmidrule{2-4} \cmidrule{6-8} \cmidrule{10-12} \cmidrule{14-16}
     & \textbf{ID} & \textbf{CD} & \textbf{$\Delta$} && \textbf{ID} & \textbf{CD} & \textbf{$\Delta$} && \textbf{ID} & \textbf{CD} & \textbf{$\Delta$} && \textbf{ID} & \textbf{CD} & \textbf{$\Delta$} \\
    \midrule
    DEM & \underbar{0.666} & 0.474 & 0.192 && \textbf{0.639} & 0.439 & 0.200 && 0.719 & 0.585 & 0.134 && 0.740 & 0.649 & 0.090 \\
    RGB & 0.569 & 0.436 & 0.134 && 0.578 & 0.423 & 0.155 && 0.654 & 0.615 & 0.040 && 0.668 & 0.649 & 0.019 \\
    NIR & 0.566 & 0.492 & 0.074 && 0.549 & 0.467 & 0.082 && 0.683 & 0.586 & 0.097 && 0.713 & 0.510 & 0.203 \\
    NHD & 0.418 & 0.347 & 0.072 && 0.419 & 0.362 & 0.057 && 0.741 & 0.708 & 0.033 && 0.767 & 0.725 & 0.042 \\
    OSM & 0.454 & 0.378 & 0.076 && 0.449 & 0.373 & 0.076 && \textbf{0.837} & \textbf{0.829} & 0.008 && \textbf{0.841} & 0.820 & 0.021 \\

    EP-5 & 0.623 & 0.495 & 0.127 && 0.660 & 0.488 & 0.172 && 0.670 & 0.415 & 0.255 && 0.691 & 0.615 & 0.076 \\
    EP-11 & 0.614 & 0.423 & 0.191 && 0.599 & 0.499 & 0.100 && 0.688 & 0.409 & 0.279 && 0.665 & 0.642 & 0.024 \\
    EP-21 & 0.616 & 0.443 & 0.174 && 0.584 & 0.478 & 0.107 && 0.685 & 0.380 & 0.305 && 0.696 & 0.673 & 0.023 \\
    EP-51 & 0.637 & 0.441 & 0.196 && 0.614 & 0.431 & 0.184 && 0.703 & 0.402 & 0.301 && 0.724 & 0.675 & 0.050 \\
    EP-101 & 0.610 & 0.468 & 0.142 && 0.579 & 0.472 & 0.107 && 0.682 & 0.531 & 0.151 && 0.673 & 0.630 & 0.042 \\
    EP-201 & 0.614 & 0.532 & 0.081 && 0.587 & 0.460 & 0.127 && 0.709 & 0.535 & 0.174 && 0.689 & 0.648 & 0.041 \\

    PlC-5 & 0.559 & 0.464 & 0.095 && 0.574 & 0.454 & 0.121 && 0.753 & 0.744 & 0.008 && 0.746 & 0.686 & 0.060 \\
    PlC-10 & 0.555 & 0.453 & 0.102 && 0.562 & 0.463 & 0.099 && 0.691 & 0.702 & -0.011 && 0.672 & 0.666 & 0.006 \\
    PlC-20 & 0.545 & 0.431 & 0.114 && 0.554 & 0.434 & 0.120 && 0.688 & 0.623 & 0.065 && 0.687 & 0.591 & 0.096 \\
    PlC-50 & 0.558 & 0.419 & 0.140 && 0.517 & 0.406 & 0.111 && 0.644 & 0.537 & 0.107 && 0.693 & 0.573 & 0.119 \\
    PlC-100 & 0.481 & 0.378 & 0.104 && 0.472 & 0.363 & 0.109 && 0.734 & 0.623 & 0.111 && 0.716 & 0.619 & 0.096 \\
    PlC-200 & 0.424 & 0.342 & 0.081 && 0.429 & 0.354 & 0.075 && 0.781 & 0.726 & 0.054 && 0.712 & 0.685 & 0.027 \\

    PrC-5 & 0.606 & 0.504 & 0.103 && 0.596 & 0.522 & 0.073 && 0.702 & \underbar{0.746} & -0.045 && 0.669 & 0.638 & 0.031 \\
    PrC-10 & 0.630 & 0.541 & 0.089 && 0.597 & 0.495 & 0.103 && 0.656 & 0.674 & -0.017 && 0.705 & 0.645 & 0.060 \\
    PrC-20 & 0.597 & 0.514 & 0.084 && 0.569 & 0.464 & 0.105 && 0.689 & 0.654 & 0.035 && 0.735 & 0.657 & 0.078 \\
    PrC-50 & 0.573 & 0.481 & 0.092 && 0.575 & 0.480 & 0.095 && 0.792 & 0.707 & 0.085 && \underbar{0.789} & 0.693 & 0.096 \\
    PrC-100 & 0.599 & 0.481 & 0.117 && 0.545 & 0.427 & 0.118 && 0.750 & 0.712 & 0.038 && 0.817 & 0.688 & 0.130 \\
    PrC-200 & 0.567 & 0.454 & 0.113 && 0.548 & 0.444 & 0.104 && 0.737 & 0.648 & 0.088 && 0.745 & 0.658 & 0.086 \\

    S-5 & 0.643 & \textbf{0.549} & 0.094 && 0.590 & 0.527 & 0.063 && 0.689 & 0.699 & -0.010 && 0.766 & \textbf{0.744} & 0.023 \\
    S-10 & \textbf{0.667} & \underbar{0.536} & 0.131 && \underbar{0.622} & 0.511 & 0.112 && 0.698 & 0.696 & 0.002 && 0.694 & 0.662 & 0.032 \\
    S-20 & 0.634 & 0.518 & 0.116 && 0.591 & 0.498 & 0.093 && 0.651 & 0.584 & 0.067 && 0.722 & 0.664 & 0.058 \\
    S-50 & 0.577 & 0.512 & \textbf{0.065} && 0.593 & 0.503 & 0.090 && 0.714 & 0.674 & 0.039 && 0.761 & 0.670 & 0.091 \\
    S-100 & 0.552 & 0.454 & 0.098 && 0.531 & 0.465 & 0.066 && 0.749 & 0.684 & 0.065 && 0.753 & 0.686 & 0.067 \\
    S-200 & 0.519 & 0.454 & \underbar{0.065} && 0.512 & 0.454 & \underbar{0.058} && \underbar{0.814} & 0.690 & 0.124 && 0.753 & 0.666 & 0.087 \\
    
    SDS-5 & 0.592 & 0.505 & 0.087 && 0.561 & 0.496 & 0.065 && 0.685 & 0.714 & -0.030 && 0.724 & 0.709 & 0.016 \\
    SDS-11 & 0.587 & 0.493 & 0.094 && 0.589 & 0.497 & 0.092 && 0.684 & 0.692 & -0.008 && 0.692 & 0.679 & 0.013 \\
    SDS-21 & 0.556 & 0.484 & 0.072 && 0.546 & 0.482 & 0.064 && 0.660 & 0.732 & \underbar{-0.072} && 0.689 & 0.693 & \underbar{-0.004} \\
    SDS-51 & 0.599 & 0.514 & 0.085 && 0.527 & 0.440 & 0.087 && 0.699 & 0.687 & 0.011 && 0.723 & 0.704 & 0.019 \\
    SDS-101 & 0.575 & 0.481 & 0.094 && 0.549 & 0.460 & 0.089 && 0.679 & 0.661 & 0.018 && 0.712 & 0.694 & 0.018 \\
    SDS-201 & 0.565 & 0.489 & 0.076 && 0.473 & 0.435 & \textbf{0.038} && 0.704 & 0.724 & \textbf{-0.021} && 0.723 & \underbar{0.727} & \textbf{-0.004} \\
    \bottomrule
\end{tabular}
\begin{tabular}{lc ccccccc c ccccccc}
\toprule
\multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Fusion}} & \multicolumn{7}{c}{\textbf{ResNeXt}} && \multicolumn{7}{c}{\textbf{ViT}} \\
\cmidrule{3-9} \cmidrule{11-17}
&& \textbf{af1} & \textbf{Qal} & \textbf{Qaf} & \textbf{Qat} & \textbf{Qc} & \textbf{Qca} & \textbf{Qr} && \textbf{af1} & \textbf{Qal} & \textbf{Qaf} & \textbf{Qat} & \textbf{Qc} & \textbf{Qca} & \textbf{Qr} \\
\midrule
DEM & - & 0.703 & 0.813 & \underbar{0.229} & \textbf{0.457} & 0.883 & 0.750 & \textbf{0.972} && 0.659 & \underbar{0.808} & \underbar{0.250} & \textbf{0.354} & 0.901 & \textbf{0.778} & 0.966 \\
RGB & - & 0.719 & 0.790 & 0.000 & 0.262 & 0.837 & 0.680 & 0.966 && 0.695 & 0.777 & 0.088 & 0.209 & 0.813 & 0.652 & 0.961 \\
NIR & - & 0.694 & 0.778 & 0.029 & 0.303 & 0.817 & 0.693 & 0.963 && 0.681 & 0.762 & 0.080 & 0.270 & 0.831 & 0.653 & 0.964 \\
NHD & - & 0.542 & 0.762 & 0.043 & 0.209 & 0.657 & 0.464 & 0.964 && 0.541 & 0.764 & 0.036 & 0.165 & 0.655 & 0.461 & 0.964 \\
OSM & - & 0.677 & 0.773 & 0.030 & 0.111 & 0.721 & 0.502 & 0.965 && 0.671 & 0.770 & 0.033 & 0.128 & 0.711 & 0.494 & 0.966 \\
EP-5 & - & 0.722 & 0.804 & 0.041 & \underbar{0.352} & 0.872 & 0.747 & 0.963 && 0.677 & 0.795 & 0.133 & 0.326 & 0.846 & 0.725 & 0.961 \\
EP-11 & - & 0.720 & 0.804 & 0.095 & 0.312 & 0.871 & 0.743 & 0.965 && 0.679 & 0.791 & 0.082 & 0.288 & 0.842 & 0.722 & 0.952 \\
EP-21 & - & \underbar{0.732} & 0.801 & 0.071 & 0.283 & 0.862 & 0.763 & 0.968 && 0.695 & 0.787 & 0.122 & 0.277 & 0.821 & 0.714 & 0.966 \\
EP-51 & - & 0.730 & \underbar{0.811} & 0.118 & 0.363 & 0.844 & 0.743 & 0.968 && \underbar{0.704} & 0.804 & \textbf{0.261} & 0.315 & 0.810 & 0.743 & 0.966 \\
EP-101 & - & 0.731 & \textbf{0.815} & 0.074 & 0.299 & 0.849 & 0.747 & 0.964 && 0.672 & 0.796 & 0.074 & 0.310 & 0.791 & 0.714 & 0.963 \\
EP-201 & - & 0.713 & 0.808 & 0.071 & 0.306 & 0.837 & 0.768 & 0.970 && 0.691 & 0.798 & 0.121 & 0.307 & 0.792 & 0.703 & 0.967 \\
PlC-5 & - & 0.702 & 0.789 & 0.083 & 0.291 & 0.816 & 0.696 & 0.966 && 0.618 & 0.791 & 0.151 & 0.313 & 0.815 & 0.738 & 0.966 \\
PlC-10 & - & 0.630 & 0.783 & 0.074 & 0.315 & 0.797 & 0.708 & 0.963 && 0.619 & 0.781 & 0.105 & 0.254 & 0.806 & 0.715 & 0.965 \\
PlC-20 & - & 0.586 & 0.778 & 0.154 & 0.340 & 0.737 & 0.675 & 0.965 && 0.614 & 0.791 & 0.127 & 0.264 & 0.763 & 0.705 & 0.966 \\
PlC-50 & - & 0.564 & 0.777 & 0.095 & 0.304 & 0.723 & 0.691 & 0.966 && 0.559 & 0.778 & 0.063 & \underbar{0.330} & 0.712 & 0.650 & 0.966 \\
PlC-100 & - & 0.544 & 0.780 & 0.078 & 0.270 & 0.690 & 0.611 & 0.960 && 0.544 & 0.774 & 0.054 & 0.275 & 0.682 & 0.613 & 0.963 \\
PlC-200 & - & 0.532 & 0.766 & 0.032 & 0.230 & 0.656 & 0.481 & 0.965 && 0.540 & 0.765 & 0.000 & 0.261 & 0.656 & 0.453 & 0.964 \\
PrC-5 & - & \textbf{0.736} & 0.801 & 0.034 & 0.338 & 0.883 & 0.745 & 0.963 && 0.651 & 0.790 & 0.096 & 0.255 & 0.855 & 0.712 & 0.968 \\
PrC-10 & - & 0.674 & 0.806 & 0.071 & 0.327 & 0.871 & 0.753 & 0.967 && 0.663 & 0.795 & 0.182 & 0.268 & 0.859 & 0.722 & \underbar{0.969} \\
PrC-20 & - & 0.572 & 0.801 & 0.139 & 0.280 & 0.875 & 0.728 & 0.970 && 0.603 & 0.805 & 0.123 & 0.283 & 0.874 & 0.729 & 0.968 \\
PrC-50 & - & 0.567 & 0.802 & 0.143 & 0.264 & 0.893 & 0.760 & \underbar{0.971} && 0.572 & \textbf{0.810} & 0.081 & 0.227 & 0.887 & 0.753 & \textbf{0.971} \\
PrC-100 & - & 0.577 & 0.789 & 0.074 & 0.365 & 0.874 & \underbar{0.781} & \underbar{0.971} && 0.569 & 0.799 & 0.091 & 0.304 & 0.875 & 0.743 & 0.966 \\
PrC-200 & - & 0.571 & 0.781 & 0.136 & 0.329 & 0.847 & 0.749 & 0.967 && 0.572 & 0.788 & 0.108 & 0.329 & 0.841 & 0.742 & 0.968 \\
S-5 & - & 0.727 & 0.793 & 0.077 & 0.340 & \textbf{0.911} & 0.770 & 0.969 && \textbf{0.715} & 0.786 & 0.114 & 0.288 & 0.902 & 0.752 & 0.967 \\
S-10 & - & 0.696 & \underbar{0.811} & \textbf{0.261} & 0.337 & 0.900 & 0.746 & 0.967 && 0.671 & 0.790 & 0.154 & 0.274 & 0.914 & \underbar{0.773} & 0.965 \\
S-20 & - & 0.613 & 0.791 & 0.100 & 0.322 & \underbar{0.906} & \textbf{0.784} & 0.964 && 0.630 & 0.798 & 0.143 & 0.274 & \textbf{0.913} & 0.764 & 0.966 \\
S-50 & - & 0.571 & 0.794 & 0.085 & 0.308 & 0.905 & 0.759 & 0.967 && 0.579 & 0.786 & 0.250 & 0.320 & \underbar{0.912} & 0.745 & 0.965 \\
S-100 & - & 0.571 & 0.773 & 0.073 & 0.319 & 0.879 & 0.719 & 0.969 && 0.577 & 0.778 & 0.025 & 0.295 & 0.891 & 0.715 & 0.966 \\
S-200 & - & 0.567 & 0.778 & 0.110 & 0.246 & 0.836 & 0.719 & 0.964 && 0.571 & 0.778 & 0.095 & 0.178 & 0.833 & 0.720 & 0.962 \\
SDS-5 & - & 0.714 & 0.784 & 0.000 & 0.344 & 0.871 & 0.742 & 0.967 && 0.708 & 0.766 & 0.035 & 0.251 & 0.853 & 0.683 & 0.967 \\
SDS-11 & - & 0.711 & 0.775 & 0.045 & 0.291 & 0.863 & 0.722 & 0.966 && 0.689 & 0.757 & 0.200 & 0.247 & 0.860 & 0.700 & 0.967 \\
SDS-21 & - & 0.696 & 0.774 & 0.027 & 0.173 & 0.865 & 0.698 & 0.965 && 0.689 & 0.767 & 0.000 & 0.273 & 0.867 & 0.647 & 0.964 \\
SDS-51 & - & 0.686 & 0.775 & 0.114 & 0.269 & 0.889 & 0.685 & 0.962 && 0.619 & 0.761 & 0.072 & 0.178 & 0.861 & 0.638 & 0.965 \\
SDS-101 & - & 0.691 & 0.761 & 0.107 & 0.200 & 0.881 & 0.671 & 0.966 && 0.584 & 0.764 & 0.174 & 0.218 & 0.877 & 0.646 & 0.965 \\
SDS-201 & - & 0.678 & 0.769 & 0.034 & 0.279 & 0.894 & 0.703 & 0.965 && 0.554 & 0.757 & 0.028 & 0.123 & 0.845 & 0.592 & 0.965 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc ccccccc c ccccccc}
\toprule
\multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Fusion}} & \multicolumn{7}{c}{\textbf{ResNeXt}} && \multicolumn{7}{c}{\textbf{ViT}} \\
\cmidrule{3-9} \cmidrule{11-17}
&& \textbf{af1} & \textbf{Qal} & \textbf{Qaf} & \textbf{Qat} & \textbf{Qc} & \textbf{Qca} & \textbf{Qr} && \textbf{af1} & \textbf{Qal} & \textbf{Qaf} & \textbf{Qat} & \textbf{Qc} & \textbf{Qca} & \textbf{Qr} \\
\midrule
DEM & - & 0.558 & 0.683 & 0.000 & 0.023 & 0.688 & 0.611 & \textbf{0.993} && 0.523 & 0.694 & 0.000 & 0.023 & 0.761 & 0.623 & \textbf{0.992} \\
RGB & - & 0.629 & 0.702 & 0.000 & 0.237 & 0.507 & 0.459 & 0.991 && 0.467 & 0.669 & 0.000 & 0.131 & 0.637 & 0.451 & 0.954 \\
NIR & - & 0.583 & 0.601 & 0.007 & \textbf{0.408} & 0.578 & 0.474 & 0.988 && 0.624 & 0.680 & 0.000 & 0.260 & 0.360 & 0.448 & \textbf{0.992} \\
NHD & - & 0.440 & 0.709 & 0.000 & 0.142 & 0.471 & 0.304 & 0.991 && 0.436 & 0.710 & 0.008 & 0.155 & 0.459 & 0.306 & \underbar{0.991} \\
OSM & - & 0.650 & 0.709 & 0.009 & 0.106 & 0.495 & 0.302 & 0.991 && 0.624 & 0.708 & 0.009 & 0.103 & 0.474 & 0.296 & \textbf{0.992} \\
EP-5 & - & 0.703 & 0.599 & 0.000 & 0.503 & 0.220 & 0.089 & \underbar{0.992} && 0.598 & 0.697 & 0.000 & 0.155 & 0.700 & 0.645 & 0.988 \\
EP-11 & - & 0.679 & 0.626 & 0.000 & 0.383 & 0.133 & 0.006 & 0.991 && 0.594 & 0.698 & 0.000 & 0.310 & 0.659 & 0.638 & 0.988 \\
EP-21 & - & 0.670 & 0.629 & 0.000 & \underbar{0.384} & 0.140 & 0.000 & 0.991 && 0.619 & 0.707 & 0.000 & 0.321 & 0.624 & 0.581 & \textbf{0.992} \\
EP-51 & - & 0.680 & 0.697 & 0.000 & 0.335 & 0.081 & 0.028 & 0.991 && 0.623 & 0.686 & 0.000 & 0.145 & 0.575 & 0.591 & \textbf{0.992} \\
EP-101 & - & \underbar{0.720} & 0.677 & \underbar{0.105} & 0.327 & 0.341 & 0.176 & 0.989 && 0.618 & 0.686 & 0.000 & 0.230 & 0.548 & 0.631 & \underbar{0.991} \\
EP-201 & - & 0.707 & 0.729 & 0.071 & 0.286 & 0.469 & 0.345 & \underbar{0.992} && 0.618 & 0.710 & 0.000 & 0.216 & 0.561 & 0.574 & \textbf{0.992} \\
PlC-5 & - & 0.680 & 0.708 & 0.000 & 0.227 & 0.679 & 0.577 & 0.991 && 0.506 & 0.701 & 0.000 & 0.277 & 0.659 & 0.613 & \underbar{0.991} \\
PlC-10 & - & 0.562 & 0.706 & \textbf{0.114} & 0.339 & 0.500 & 0.540 & \underbar{0.992} && 0.494 & 0.696 & \underbar{0.121} & 0.220 & 0.521 & 0.584 & \textbf{0.992} \\
PlC-20 & - & 0.484 & 0.699 & 0.000 & 0.304 & 0.503 & 0.522 & \underbar{0.992} && 0.465 & 0.692 & 0.000 & 0.311 & 0.485 & 0.454 & \underbar{0.991} \\
PlC-50 & - & 0.435 & 0.700 & 0.000 & 0.151 & 0.467 & 0.373 & \underbar{0.992} && 0.440 & 0.690 & 0.000 & 0.282 & 0.401 & 0.398 & \underbar{0.991} \\
PlC-100 & - & 0.439 & 0.699 & 0.048 & 0.186 & 0.462 & 0.328 & 0.986 && 0.442 & 0.708 & \textbf{0.125} & 0.053 & 0.453 & 0.276 & 0.987 \\
PlC-200 & - & 0.425 & 0.707 & 0.024 & 0.146 & 0.457 & 0.260 & \underbar{0.992} && 0.442 & 0.706 & 0.100 & 0.134 & 0.458 & 0.253 & 0.989 \\
PrC-5 & - & \textbf{0.723} & 0.715 & 0.000 & 0.346 & 0.787 & 0.554 & 0.982 && 0.640 & 0.708 & 0.000 & 0.229 & 0.783 & 0.627 & \textbf{0.992} \\
PrC-10 & - & 0.626 & 0.721 & 0.000 & 0.349 & 0.809 & 0.648 & 0.989 && 0.591 & 0.711 & 0.000 & 0.206 & 0.780 & 0.605 & \underbar{0.991} \\
PrC-20 & - & 0.481 & 0.727 & 0.000 & 0.339 & \underbar{0.831} & 0.563 & \underbar{0.992} && 0.472 & \underbar{0.721} & 0.000 & 0.198 & 0.784 & 0.590 & \textbf{0.992} \\
PrC-50 & - & 0.439 & \underbar{0.733} & 0.000 & 0.209 & 0.807 & 0.669 & \underbar{0.992} && 0.454 & \textbf{0.724} & 0.000 & 0.126 & 0.809 & 0.715 & \textbf{0.992} \\
PrC-100 & - & 0.453 & 0.711 & 0.047 & 0.119 & 0.789 & 0.696 & 0.991 && 0.449 & 0.700 & 0.000 & 0.087 & 0.750 & 0.589 & 0.990 \\
PrC-200 & - & 0.451 & 0.712 & 0.000 & 0.000 & 0.762 & 0.708 & 0.990 && 0.447 & 0.696 & 0.000 & 0.034 & 0.728 & 0.698 & \textbf{0.992} \\
S-5 & - & 0.690 & 0.716 & 0.000 & 0.336 & 0.847 & 0.613 & 0.987 && 0.613 & 0.703 & 0.000 & \textbf{0.439} & 0.826 & 0.700 & \textbf{0.992} \\
S-10 & - & 0.608 & \textbf{0.735} & 0.000 & 0.388 & 0.824 & 0.644 & \underbar{0.992} && 0.537 & 0.714 & 0.000 & 0.206 & \underbar{0.854} & 0.707 & 0.989 \\
S-20 & - & 0.469 & 0.722 & 0.000 & 0.112 & 0.826 & 0.668 & 0.991 && 0.466 & 0.710 & 0.000 & 0.216 & \textbf{0.862} & 0.679 & 0.990 \\
S-50 & - & 0.438 & 0.729 & 0.000 & 0.246 & \textbf{0.855} & \underbar{0.727} & 0.989 && 0.445 & 0.689 & 0.000 & 0.163 & 0.850 & \underbar{0.755} & 0.989 \\
S-100 & - & 0.454 & 0.699 & 0.000 & 0.038 & 0.786 & 0.726 & 0.991 && 0.451 & 0.707 & 0.000 & 0.071 & 0.784 & \underbar{0.755} & 0.990 \\
S-200 & - & 0.455 & 0.704 & 0.000 & 0.101 & 0.743 & \textbf{0.731} & \underbar{0.992} && 0.445 & 0.705 & 0.000 & 0.000 & 0.739 & \textbf{0.774} & \textbf{0.992} \\
SDS-5 & - & 0.689 & 0.708 & 0.000 & 0.343 & 0.767 & 0.603 & 0.990 && \textbf{0.705} & 0.699 & 0.000 & 0.330 & 0.687 & 0.622 & \underbar{0.991} \\
SDS-11 & - & 0.683 & 0.693 & 0.000 & 0.234 & 0.789 & 0.575 & 0.990 && \underbar{0.645} & 0.696 & 0.000 & 0.294 & 0.715 & 0.634 & 0.988 \\
SDS-21 & - & 0.646 & 0.715 & 0.048 & 0.284 & 0.730 & 0.586 & 0.988 && 0.593 & 0.701 & 0.000 & 0.336 & 0.757 & 0.559 & 0.986 \\
SDS-51 & - & 0.609 & 0.700 & 0.000 & 0.326 & 0.821 & 0.594 & 0.984 && 0.520 & 0.681 & 0.019 & 0.232 & 0.722 & 0.473 & \underbar{0.991} \\
SDS-101 & - & 0.596 & 0.696 & 0.000 & 0.206 & 0.811 & 0.559 & 0.989 && 0.467 & 0.699 & 0.000 & \underbar{0.341} & 0.773 & 0.525 & \textbf{0.992} \\
SDS-201 & - & 0.574 & 0.698 & 0.000 & 0.359 & 0.828 & 0.570 & 0.986 && 0.453 & 0.701 & 0.000 & 0.236 & 0.760 & 0.546 & \textbf{0.992} \\
\bottomrule
\end{tabular}
\begin{tabular}{lc ccccccc c ccccccc}
\toprule
\multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Fusion}} & \multicolumn{7}{c}{\textbf{ResNeXt}} && \multicolumn{7}{c}{\textbf{ViT}} \\
\cmidrule{3-9} \cmidrule{11-17}
&& \textbf{af1} & \textbf{Qal} & \textbf{Qaf} & \textbf{Qat} & \textbf{Qc} & \textbf{Qca} & \textbf{Qr} && \textbf{af1} & \textbf{Qal} & \textbf{Qaf} & \textbf{Qat} & \textbf{Qc} & \textbf{Qca} & \textbf{Qr} \\
\midrule
DEM & - & 0.849 & \underbar{0.839} & 0.893 & \textbf{0.925} & 0.961 & 0.914 & \textbf{0.939} && 0.800 & \textbf{0.836} & \textbf{0.930} & \textbf{0.905} & 0.972 & 0.931 & \textbf{0.936} \\
NIR & - & 0.837 & 0.742 & 0.748 & 0.824 & 0.914 & 0.869 & 0.869 && 0.831 & 0.694 & 0.743 & 0.769 & 0.910 & 0.841 & 0.819 \\
NHD & - & 0.553 & 0.664 & 0.567 & 0.784 & 0.635 & 0.625 & 0.733 && 0.504 & 0.651 & 0.587 & 0.770 & 0.610 & 0.617 & 0.710 \\
OSM & - & 0.823 & 0.561 & 0.673 & 0.635 & 0.723 & 0.661 & 0.649 && 0.806 & 0.582 & 0.733 & 0.688 & 0.712 & 0.654 & 0.594 \\
RGB & - & 0.857 & 0.763 & 0.707 & 0.828 & 0.924 & 0.870 & 0.884 && 0.846 & 0.718 & 0.806 & 0.860 & 0.911 & 0.842 & 0.845 \\
EP-5 & - & 0.857 & 0.829 & 0.773 & 0.880 & 0.950 & 0.914 & 0.917 && 0.829 & 0.804 & 0.832 & 0.890 & 0.938 & 0.907 & 0.926 \\
EP-11 & - & 0.862 & 0.825 & 0.820 & 0.880 & 0.947 & 0.912 & 0.926 && 0.830 & 0.801 & 0.813 & 0.904 & 0.928 & 0.910 & 0.911 \\
EP-21 & - & \underbar{0.865} & 0.827 & 0.790 & 0.906 & 0.948 & 0.913 & \underbar{0.928} && 0.837 & 0.783 & 0.834 & 0.876 & 0.914 & 0.910 & 0.892 \\
EP-51 & - & \underbar{0.865} & \textbf{0.843} & 0.816 & 0.908 & 0.936 & 0.917 & 0.912 && 0.844 & 0.817 & 0.819 & 0.891 & 0.901 & 0.911 & 0.892 \\
EP-101 & - & \textbf{0.866} & 0.835 & 0.639 & 0.835 & 0.937 & 0.910 & 0.923 && 0.835 & 0.816 & 0.814 & 0.888 & 0.892 & 0.905 & 0.909 \\
EP-201 & - & 0.861 & 0.837 & 0.772 & 0.901 & 0.926 & 0.926 & 0.911 && 0.844 & 0.824 & 0.850 & \underbar{0.901} & 0.875 & 0.905 & 0.907 \\
PlC-5 & - & 0.834 & 0.775 & 0.861 & 0.888 & 0.912 & 0.897 & 0.899 && 0.774 & 0.776 & 0.862 & 0.875 & 0.904 & 0.910 & 0.896 \\
PlC-10 & - & 0.775 & 0.764 & 0.723 & 0.847 & 0.889 & 0.896 & 0.886 && 0.767 & 0.768 & 0.814 & 0.883 & 0.904 & 0.902 & 0.899 \\
PlC-20 & - & 0.731 & 0.760 & 0.743 & 0.863 & 0.840 & 0.878 & 0.886 && 0.747 & 0.764 & 0.792 & 0.855 & 0.872 & 0.888 & 0.881 \\
PlC-50 & - & 0.620 & 0.754 & 0.813 & 0.882 & 0.802 & 0.874 & 0.811 && 0.595 & 0.760 & 0.805 & 0.879 & 0.794 & 0.861 & 0.824 \\
PlC-100 & - & 0.555 & 0.745 & 0.771 & 0.868 & 0.742 & 0.809 & 0.800 && 0.550 & 0.728 & 0.754 & 0.859 & 0.731 & 0.808 & 0.801 \\
PlC-200 & - & 0.542 & 0.711 & 0.728 & 0.816 & 0.627 & 0.661 & 0.766 && 0.500 & 0.704 & 0.561 & 0.804 & 0.584 & 0.643 & 0.724 \\
PrC-5 & - & 0.856 & 0.809 & 0.687 & 0.886 & 0.957 & 0.917 & 0.922 && 0.800 & 0.794 & 0.835 & 0.853 & 0.946 & 0.895 & \underbar{0.926} \\
PrC-10 & - & 0.827 & 0.810 & 0.727 & 0.879 & 0.953 & 0.914 & 0.912 && 0.796 & 0.785 & 0.850 & 0.835 & 0.949 & 0.908 & 0.907 \\
PrC-20 & - & 0.758 & 0.824 & 0.823 & 0.871 & 0.954 & 0.913 & 0.891 && 0.741 & 0.817 & 0.863 & 0.877 & 0.953 & 0.912 & 0.901 \\
PrC-50 & - & 0.665 & 0.825 & 0.809 & 0.880 & 0.964 & \underbar{0.933} & 0.906 && 0.647 & \underbar{0.832} & 0.851 & 0.883 & 0.961 & \underbar{0.932} & 0.887 \\
PrC-100 & - & 0.636 & 0.801 & 0.810 & \underbar{0.909} & 0.952 & \textbf{0.936} & 0.847 && 0.636 & 0.804 & 0.833 & 0.894 & 0.956 & \textbf{0.936} & 0.865 \\
PrC-200 & - & 0.620 & 0.769 & \underbar{0.909} & 0.884 & 0.922 & 0.925 & 0.846 && 0.615 & 0.761 & \underbar{0.886} & 0.886 & 0.918 & 0.914 & 0.873 \\
S-5 & - & 0.853 & 0.816 & 0.780 & 0.875 & 0.971 & 0.916 & 0.917 && \textbf{0.863} & 0.778 & 0.832 & 0.823 & 0.969 & 0.913 & 0.895 \\
S-10 & - & 0.840 & 0.832 & 0.863 & 0.887 & \textbf{0.974} & 0.917 & 0.905 && 0.819 & 0.807 & 0.767 & 0.861 & \underbar{0.976} & 0.927 & 0.911 \\
S-20 & - & 0.761 & 0.808 & 0.872 & 0.877 & 0.969 & 0.930 & 0.877 && 0.771 & 0.814 & 0.805 & 0.882 & \textbf{0.977} & 0.928 & 0.898 \\
S-50 & - & 0.673 & 0.793 & 0.800 & 0.849 & \underbar{0.973} & 0.931 & 0.891 && 0.663 & 0.793 & 0.844 & 0.863 & \underbar{0.976} & 0.922 & 0.849 \\
S-100 & - & 0.622 & 0.765 & 0.827 & 0.872 & 0.960 & 0.923 & 0.799 && 0.646 & 0.773 & 0.822 & 0.872 & 0.964 & 0.910 & 0.819 \\
S-200 & - & 0.622 & 0.747 & 0.885 & 0.847 & 0.928 & 0.903 & 0.816 && 0.621 & 0.697 & 0.872 & 0.783 & 0.924 & 0.895 & 0.776 \\
SDS-5 & - & 0.861 & 0.779 & 0.801 & 0.859 & 0.949 & 0.897 & 0.900 && \underbar{0.859} & 0.721 & 0.791 & 0.806 & 0.936 & 0.874 & 0.871 \\
SDS-11 & - & 0.849 & 0.750 & 0.796 & 0.802 & 0.947 & 0.888 & 0.882 && 0.837 & 0.723 & 0.853 & 0.802 & 0.942 & 0.879 & 0.866 \\
SDS-21 & - & 0.837 & 0.762 & 0.807 & 0.809 & 0.951 & 0.888 & 0.892 && 0.826 & 0.726 & 0.829 & 0.788 & 0.951 & 0.851 & 0.823 \\
SDS-51 & - & 0.846 & 0.746 & \textbf{0.915} & 0.858 & 0.964 & 0.875 & 0.891 && 0.776 & 0.704 & 0.836 & 0.826 & 0.947 & 0.843 & 0.793 \\
SDS-101 & - & 0.829 & 0.725 & 0.880 & 0.835 & 0.959 & 0.879 & 0.871 && 0.735 & 0.685 & 0.789 & 0.814 & 0.952 & 0.833 & 0.798 \\
SDS-201 & - & 0.821 & 0.719 & 0.826 & 0.820 & 0.970 & 0.895 & 0.887 && 0.651 & 0.615 & 0.792 & 0.701 & 0.920 & 0.789 & 0.757 \\

\bottomrule
\end{tabular}
\begin{tabular}{lc ccccccc c ccccccc}
\toprule
\multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Fusion}} & \multicolumn{7}{c}{\textbf{ResNeXt}} && \multicolumn{7}{c}{\textbf{ViT}} \\
\cmidrule{3-9} \cmidrule{11-17}
&& \textbf{af1} & \textbf{Qal} & \textbf{Qaf} & \textbf{Qat} & \textbf{Qc} & \textbf{Qca} & \textbf{Qr} && \textbf{af1} & \textbf{Qal} & \textbf{Qaf} & \textbf{Qat} & \textbf{Qc} & \textbf{Qca} & \textbf{Qr} \\
\midrule
DEM & - & 0.774 & 0.660 & 0.629 & 0.722 & 0.953 & 0.893 & 0.636 && 0.724 & 0.644 & 0.703 & 0.497 & 0.954 & 0.924 & 0.814 \\
NIR & - & 0.779 & 0.554 & 0.573 & 0.828 & 0.777 & 0.786 & 0.808 && 0.822 & 0.591 & 0.565 & 0.678 & 0.596 & 0.792 & 0.723 \\
NHD & - & 0.524 & 0.633 & 0.693 & 0.725 & 0.487 & 0.518 & 0.543 && 0.500 & 0.641 & 0.592 & 0.701 & 0.494 & 0.518 & 0.538 \\
OSM & - & 0.839 & 0.510 & 0.467 & 0.568 & 0.656 & 0.587 & 0.668 && 0.824 & 0.495 & 0.551 & 0.558 & 0.615 & 0.597 & 0.648 \\
RGB & - & 0.843 & 0.596 & 0.461 & 0.724 & 0.691 & 0.784 & 0.770 && 0.739 & 0.571 & 0.311 & 0.624 & 0.921 & 0.730 & 0.687 \\
EP-5 & - & 0.871 & 0.639 & 0.526 & 0.774 & 0.515 & 0.722 & 0.671 && 0.810 & 0.637 & 0.517 & 0.540 & 0.888 & 0.920 & 0.861 \\
EP-11 & - & 0.857 & 0.623 & 0.756 & 0.839 & 0.348 & 0.638 & 0.554 && 0.805 & 0.697 & 0.777 & 0.762 & 0.831 & 0.906 & 0.813 \\
EP-21 & - & 0.851 & 0.667 & 0.756 & \underbar{0.854} & 0.439 & 0.562 & 0.603 && 0.816 & 0.658 & 0.658 & 0.667 & 0.829 & 0.902 & 0.855 \\
EP-51 & - & 0.836 & 0.733 & \textbf{0.891} & 0.790 & 0.522 & 0.701 & 0.730 && 0.837 & 0.628 & 0.703 & 0.600 & 0.853 & 0.898 & 0.855 \\
EP-101 & - & 0.872 & 0.668 & 0.740 & 0.808 & 0.535 & 0.712 & 0.740 && 0.810 & 0.649 & 0.742 & 0.709 & 0.829 & 0.900 & \textbf{0.877} \\
EP-201 & - & 0.866 & \textbf{0.777} & 0.675 & 0.773 & 0.687 & 0.875 & 0.868 && 0.828 & \textbf{0.743} & 0.717 & 0.707 & 0.801 & 0.905 & 0.844 \\
PlC-5 & - & 0.858 & 0.648 & 0.693 & 0.766 & 0.897 & 0.899 & 0.745 && 0.706 & 0.617 & 0.750 & 0.690 & 0.890 & 0.906 & 0.774 \\
PlC-10 & - & 0.751 & 0.613 & 0.662 & 0.750 & 0.695 & 0.858 & 0.658 && 0.692 & 0.680 & \textbf{0.913} & 0.673 & 0.728 & 0.881 & 0.735 \\
PlC-20 & - & 0.663 & 0.708 & 0.642 & 0.763 & 0.709 & 0.809 & 0.802 && 0.643 & 0.644 & 0.839 & \textbf{0.811} & 0.695 & 0.828 & 0.762 \\
PlC-50 & - & 0.548 & 0.709 & 0.504 & 0.720 & 0.647 & 0.783 & 0.682 && 0.561 & 0.686 & 0.840 & 0.767 & 0.588 & 0.747 & 0.696 \\
PlC-100 & - & 0.496 & 0.666 & 0.734 & 0.676 & 0.603 & 0.668 & 0.802 && 0.507 & 0.635 & 0.756 & 0.702 & 0.571 & 0.625 & 0.712 \\
PlC-200 & - & 0.526 & 0.650 & 0.752 & 0.670 & 0.548 & 0.533 & 0.705 && 0.538 & 0.615 & 0.709 & 0.618 & 0.521 & 0.521 & 0.778 \\
PrC-5 & - & \underbar{0.882} & 0.720 & 0.617 & 0.857 & 0.962 & 0.907 & 0.826 && 0.811 & 0.677 & 0.581 & 0.664 & 0.959 & 0.901 & 0.767 \\
PrC-10 & - & 0.819 & 0.688 & 0.598 & 0.789 & 0.956 & 0.910 & 0.823 && 0.790 & 0.658 & 0.636 & 0.683 & 0.937 & 0.898 & 0.833 \\
PrC-20 & - & 0.708 & 0.735 & 0.619 & 0.755 & 0.965 & 0.909 & 0.841 && 0.656 & \underbar{0.721} & 0.724 & 0.720 & 0.949 & 0.873 & 0.793 \\
PrC-50 & - & 0.584 & 0.725 & 0.411 & 0.722 & 0.957 & 0.923 & 0.831 && 0.563 & 0.703 & 0.744 & 0.651 & 0.957 & 0.934 & 0.845 \\
PrC-100 & - & 0.533 & 0.634 & 0.792 & 0.653 & 0.955 & 0.941 & 0.825 && 0.523 & 0.629 & 0.751 & 0.590 & 0.952 & 0.922 & \underbar{0.876} \\
PrC-200 & - & 0.565 & 0.634 & 0.582 & 0.549 & 0.921 & 0.943 & 0.917 && 0.552 & 0.612 & 0.601 & 0.515 & 0.918 & 0.945 & 0.872 \\
S-5 & - & 0.868 & 0.716 & 0.493 & 0.839 & \textbf{0.973} & 0.908 & \underbar{0.866} && 0.844 & 0.645 & 0.727 & 0.748 & 0.974 & 0.943 & 0.827 \\
S-10 & - & 0.789 & \underbar{0.765} & 0.366 & 0.813 & 0.970 & 0.915 & 0.741 && 0.730 & 0.711 & 0.660 & 0.722 & \underbar{0.977} & 0.935 & 0.804 \\
S-20 & - & 0.690 & 0.725 & 0.686 & 0.781 & 0.963 & 0.921 & 0.810 && 0.639 & 0.691 & 0.695 & 0.689 & \textbf{0.979} & 0.939 & 0.732 \\
S-50 & - & 0.593 & 0.709 & \underbar{0.878} & 0.722 & \textbf{0.973} & 0.948 & \textbf{0.881} && 0.593 & 0.613 & \underbar{0.901} & 0.666 & 0.971 & 0.956 & 0.741 \\
S-100 & - & 0.574 & 0.596 & 0.742 & 0.519 & 0.965 & \textbf{0.956} & 0.697 && 0.552 & 0.602 & 0.827 & 0.621 & 0.964 & \underbar{0.957} & 0.764 \\
S-200 & - & 0.552 & 0.597 & 0.557 & 0.510 & 0.939 & \underbar{0.954} & 0.741 && 0.549 & 0.593 & 0.604 & 0.358 & 0.935 & \textbf{0.962} & 0.826 \\
SDS-5 & - & \textbf{0.886} & 0.646 & 0.842 & \textbf{0.861} & 0.947 & 0.884 & 0.777 && \textbf{0.891} & 0.615 & 0.544 & 0.758 & 0.951 & 0.895 & 0.814 \\
SDS-11 & - & 0.860 & 0.621 & 0.492 & 0.778 & 0.944 & 0.897 & 0.767 && \underbar{0.845} & 0.619 & 0.599 & 0.753 & 0.959 & 0.897 & 0.766 \\
SDS-21 & - & 0.844 & 0.688 & 0.597 & 0.661 & 0.960 & 0.891 & 0.727 && 0.806 & 0.607 & 0.637 & \underbar{0.790} & 0.948 & 0.852 & 0.740 \\
SDS-51 & - & 0.816 & 0.624 & 0.665 & 0.825 & 0.967 & 0.888 & 0.789 && 0.722 & 0.558 & 0.724 & 0.735 & 0.952 & 0.826 & 0.653 \\
SDS-101 & - & 0.809 & 0.595 & 0.441 & 0.671 & 0.968 & 0.862 & 0.726 && 0.697 & 0.571 & 0.691 & 0.746 & 0.937 & 0.842 & 0.651 \\
SDS-201 & - & 0.786 & 0.577 & 0.516 & 0.736 & \underbar{0.972} & 0.905 & 0.734 && 0.667 & 0.541 & 0.599 & 0.697 & 0.948 & 0.866 & 0.779 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ll cccc c cccc c ccc c ccc}
    \toprule
    \multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Fusion}} & \multicolumn{4}{c}{\textbf{F1 (ResNeXt)}} && \multicolumn{4}{c}{\textbf{F1 (ViT)}} && \multicolumn{3}{c}{\textbf{mAP (ResNeXt)}}  && \multicolumn{3}{c}{\textbf{mAP (ViT)}}\\
    \cmidrule{3-6} \cmidrule{8-11} \cmidrule{13-15} \cmidrule{17-19}
     && \textbf{ID} & \textbf{CD} & \textbf{$\Delta$} & \textbf{ID$+$CD} && \textbf{ID} & \textbf{CD} & \textbf{$\Delta$} & \textbf{ID$+$CD} && \textbf{ID} & \textbf{CD} & \textbf{$\Delta$} && \textbf{ID} & \textbf{CD} & \textbf{$\Delta$} \\
    \midrule
    \multirow{3}{1.65cm}{DEM+RGB} & Stacking & 0.642 & 0.519 & 0.123 & 1.160 && 0.662 & 0.507 & 0.155 & 1.169 && 0.666 & 0.516 & 0.150 && 0.686 & 0.539 & 0.147 \\ & Concat. & 0.595 & 0.525 & 0.070 & 1.119 && 0.651 & 0.446 & 0.205 & 1.097 && 0.602 & 0.534 & 0.068 && 0.707 & 0.513 & 0.194 \\ & CA & 0.586 & 0.484 & 0.102 & 1.071 && 0.669 & 0.425 & 0.244 & 1.094 && 0.621 & 0.545 & 0.076 && 0.711 & 0.505 & 0.205 \\
    \midrule

    \multirow{3}{1.65cm}{DEM+NHD+\newline OSM+RGB} & Stacking & 0.649 & 0.484 & 0.166 & 1.133 && 0.632 & 0.465 & 0.167 & 1.096 && 0.682 & 0.501 & 0.181 && 0.688 & 0.514 & 0.174 \\ & Concat. & 0.583 & 0.466 & 0.116 & 1.049 && 0.652 & 0.513 & 0.139 & 1.165 && 0.586 & 0.543 & 0.044 && 0.698 & 0.546 & 0.152 \\ & CA & 0.584 & 0.548 & 0.036 & 1.131 && 0.673 & 0.465 & 0.208 & 1.138 && 0.603 & 0.565 & 0.038 && 0.697 & 0.523 & 0.174 \\
    \midrule

    \multirow{3}{1.65cm}{NHD+OSM+\newline RGB+S-ms} & Stacking & 0.623 & 0.599 & 0.024 & 1.222 && 0.659 & 0.564 & 0.094 & 1.223 && 0.688 & 0.625 & 0.063 && 0.697 & 0.557 & 0.140 \\ & Concat. & 0.579 & 0.510 & 0.069 & 1.089 && 0.660 & 0.562 & 0.098 & 1.222 && 0.613 & 0.544 & 0.069 && 0.701 & 0.577 & 0.123 \\ & CA & 0.602 & 0.543 & 0.059 & 1.145 && 0.660 & 0.510 & 0.150 & 1.169 && 0.630 & 0.578 & 0.053 && 0.698 & 0.543 & 0.155 \\
    \midrule

    \multirow{3}{1.65cm}{DEM+S-ms} & Stacking & \underbar{0.671} & 0.591 & 0.079 & \underbar{1.262} && 0.663 & 0.561 & 0.102 & 1.225 && \textbf{0.732} & 0.631 & 0.101 && 0.701 & 0.582 & 0.120 \\ & Concat. & 0.635 & 0.557 & 0.077 & 1.192 && 0.669 & 0.551 & 0.118 & 1.221 && 0.675 & 0.597 & 0.078 && 0.716 & 0.574 & 0.143 \\ & CA & 0.633 & 0.543 & 0.090 & 1.176 && 0.645 & 0.550 & 0.096 & 1.195 && 0.670 & 0.574 & 0.096 && 0.697 & 0.580 & 0.117 \\
    \midrule

    \multirow{3}{1.65cm}{DEM+EP-ms+\newline RGB+S-ms+\newline SDS-ms} & Stacking & 0.656 & 0.547 & 0.108 & 1.203 && 0.665 & 0.590 & 0.075 & 1.254 && 0.703 & 0.591 & 0.112 && 0.725 & 0.605 & 0.119 \\ & Concat. & 0.512 & 0.403 & 0.109 & 0.915 && 0.652 & 0.552 & 0.100 & 1.203 && 0.477 & 0.474 & \textbf{0.002} && \textbf{0.743} & 0.620 & 0.123 \\ & CA & 0.644 & 0.564 & 0.080 & 1.208 && 0.673 & 0.540 & 0.133 & 1.213 && 0.685 & 0.606 & 0.079 && 0.719 & 0.573 & 0.146 \\
    \midrule

    \multirow{3}{1.65cm}{EP-ms+\newline PrC-ms} & Stacking & 0.654 & 0.496 & 0.158 & 1.150 && 0.655 & 0.590 & 0.066 & 1.245 && 0.706 & 0.558 & 0.149 && 0.701 & 0.630 & \underbar{0.071} \\ & Concat. & 0.607 & 0.546 & 0.061 & 1.153 && \underbar{0.680} & 0.577 & 0.103 & 1.257 && 0.650 & 0.580 & 0.071 && \underbar{0.731} & 0.615 & 0.116 \\ & CA & 0.605 & 0.562 & 0.043 & 1.167 && 0.661 & 0.566 & 0.094 & 1.227 && 0.645 & 0.580 & 0.066 && 0.699 & 0.607 & 0.092 \\
    \midrule

    \multirow{3}{1.65cm}{EP-ms+S-ms} & Stacking & 0.662 & 0.595 & 0.067 & 1.257 && 0.678 & 0.605 & 0.073 & 1.282 && \underbar{0.718} & 0.621 & 0.097 && 0.719 & \textbf{0.668} & \textbf{0.050} \\ & Concat. & 0.605 & 0.536 & 0.069 & 1.141 && 0.667 & 0.576 & 0.091 & 1.243 && 0.649 & 0.562 & 0.088 && 0.719 & 0.613 & 0.106 \\ & CA & 0.613 & 0.564 & 0.049 & 1.177 && 0.658 & 0.569 & 0.089 & 1.227 && 0.642 & 0.596 & 0.045 && 0.694 & 0.613 & 0.081 \\
    \midrule

    \multirow{3}{1.65cm}{PrC-ms+S-ms} & Stacking & \textbf{0.674} & \textbf{0.613} & 0.062 & \textbf{1.287} && 0.668 & 0.594 & 0.075 & 1.262 && 0.707 & \textbf{0.657} & 0.051 && 0.710 & 0.626 & 0.083 \\ & Concat. & 0.636 & 0.544 & 0.092 & 1.180 && \textbf{0.687} & 0.598 & 0.089 & 1.285 && 0.681 & 0.579 & 0.102 && 0.720 & 0.621 & 0.100 \\ & CA & 0.632 & 0.559 & 0.074 & 1.191 && 0.658 & 0.571 & 0.087 & 1.228 && 0.665 & 0.594 & 0.071 && 0.698 & 0.594 & 0.104 \\
    \midrule

    \multirow{3}{1.65cm}{EP-ms+\newline PrC-ms+S-ms} & Stacking & 0.670 & 0.591 & 0.079 & 1.261 && 0.673 & \textbf{0.631} & \textbf{0.043} & \textbf{1.304} && 0.713 & \underbar{0.648} & 0.065 && 0.734 & \underbar{0.663} & \underbar{0.071} \\ & Concat. & 0.628 & 0.566 & 0.063 & 1.194 && 0.675 & 0.570 & 0.104 & 1.245 && 0.667 & 0.609 & 0.058 && 0.727 & 0.627 & 0.100 \\ & CA & 0.605 & 0.575 & \underbar{0.029} & 1.180 && 0.671 & 0.559 & 0.111 & 1.230 && 0.657 & 0.627 & 0.030 && 0.709 & 0.597 & 0.112 \\
    \midrule

    \multirow{3}{1.65cm}{EP-ms+S-ms+\newline SDS-ms} & Stacking & 0.644 & \underbar{0.608} & 0.037 & 1.252 && 0.674 & \underbar{0.617} & \underbar{0.056} & \underbar{1.291} && 0.698 & 0.647 & 0.051 && 0.729 & 0.655 & 0.074 \\ & Concat. & 0.621 & 0.587 & 0.034 & 1.207 && 0.674 & 0.616 & 0.059 & 1.290 && 0.657 & 0.634 & 0.023 && 0.730 & 0.640 & 0.090 \\ & CA & 0.606 & 0.602 & \textbf{0.004} & 1.209 && 0.670 & 0.598 & 0.071 & 1.268 && 0.651 & 0.634 & \underbar{0.016} && 0.714 & 0.614 & 0.099 \\
    
    \bottomrule
\end{tabular}
\begin{tabular}{ll ccc c ccc c ccc c ccc}
    \toprule
    \multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Fusion}} & \multicolumn{3}{c}{\textbf{Precision (ResNeXt)}} && \multicolumn{3}{c}{\textbf{Precision (ViT)}} && \multicolumn{3}{c}{\textbf{Recall (ResNeXt)}}  && \multicolumn{3}{c}{\textbf{Recall (ViT)}}\\
    \cmidrule{3-5} \cmidrule{7-9} \cmidrule{11-13} \cmidrule{15-17}
     && \textbf{ID} & \textbf{CD} & \textbf{$\Delta$} && \textbf{ID} & \textbf{CD} & \textbf{$\Delta$} && \textbf{ID} & \textbf{CD} & \textbf{$\Delta$} && \textbf{ID} & \textbf{CD} & \textbf{$\Delta$} \\
    \midrule
    \multirow{3}{*}{DEM+RGB} & Stacking & 0.598 & 0.452 & 0.146 && 0.606 & 0.476 & 0.129 && \underbar{0.772} & 0.628 & 0.143 && 0.761 & 0.548 & 0.213 \\ & Concat. & 0.562 & 0.528 & 0.034 && 0.626 & 0.504 & 0.122 && 0.634 & 0.537 & 0.097 && 0.684 & 0.446 & 0.237 \\ & CA & 0.546 & 0.488 & 0.058 && 0.628 & 0.441 & 0.187 && 0.640 & 0.623 & 0.017 && 0.738 & 0.503 & 0.235 \\
    \midrule

    \multirow{3}{*}{DEM+NHD+OSM+RGB} & Stacking & 0.613 & 0.448 & 0.165 && 0.614 & 0.439 & 0.175 && 0.718 & 0.537 & 0.181 && 0.654 & 0.540 & 0.115 \\ & Concat. & 0.546 & 0.396 & 0.150 && 0.626 & 0.448 & 0.178 && 0.640 & 0.693 & \underbar{-0.053} && 0.699 & 0.618 & 0.080 \\ & CA & 0.541 & 0.496 & 0.044 && 0.634 & 0.474 & 0.161 && 0.672 & 0.678 & -0.006 && 0.743 & 0.512 & 0.231 \\
    \midrule

    \multirow{3}{*}{NHD+OSM+RGB+S-ms} & Stacking & 0.595 & 0.552 & 0.044 && 0.622 & 0.526 & 0.096 && 0.661 & 0.673 & -0.012 && 0.715 & 0.654 & 0.061 \\ & Concat. & 0.532 & 0.417 & 0.115 && \underbar{0.650} & 0.509 & 0.141 && 0.641 & \underbar{0.714} & \textbf{-0.073} && 0.684 & 0.660 & 0.024 \\ & CA & 0.541 & 0.473 & 0.068 && 0.643 & \underbar{0.561} & \underbar{0.082} && 0.715 & 0.661 & 0.054 && 0.681 & 0.505 & 0.176 \\
    \midrule

    \multirow{3}{*}{DEM+S-ms} & Stacking & \textbf{0.655} & 0.550 & 0.105 && 0.628 & 0.494 & 0.134 && 0.694 & 0.669 & 0.025 && 0.715 & 0.689 & 0.026 \\ & Concat. & 0.575 & 0.485 & 0.090 && 0.639 & 0.495 & 0.144 && 0.742 & 0.670 & 0.072 && 0.707 & 0.644 & 0.063 \\ & CA & 0.601 & 0.491 & 0.111 && 0.621 & 0.494 & 0.126 && 0.704 & 0.628 & 0.076 && 0.677 & 0.654 & 0.023 \\
    \midrule

    \multirow{3}{*}{DEM+EP-ms+RGB+S-ms+SDS-ms} & Stacking & 0.622 & 0.527 & 0.096 && 0.638 & 0.525 & 0.114 && 0.702 & 0.608 & 0.094 && 0.714 & 0.682 & 0.032 \\ & Concat. & 0.434 & 0.346 & 0.088 && 0.629 & 0.495 & 0.134 && \textbf{0.831} & \textbf{0.766} & 0.065 && 0.684 & 0.640 & 0.044 \\ & CA & 0.618 & 0.548 & 0.069 && 0.637 & 0.490 & 0.147 && 0.702 & 0.594 & 0.108 && 0.750 & 0.632 & 0.119 \\
    \midrule

    \multirow{3}{*}{EP-ms+PrC-ms} & Stacking & 0.617 & 0.546 & 0.071 && 0.615 & 0.515 & 0.101 && 0.721 & 0.498 & 0.223 && 0.716 & 0.707 & 0.009 \\ & Concat. & 0.568 & 0.513 & 0.055 && 0.644 & 0.519 & 0.125 && 0.659 & 0.612 & 0.047 && 0.725 & 0.666 & 0.059 \\ & CA & 0.549 & 0.508 & 0.041 && 0.624 & 0.512 & 0.111 && 0.738 & 0.651 & 0.086 && 0.711 & 0.651 & 0.060 \\
    \midrule

    \multirow{3}{*}{EP-ms+S-ms} & Stacking & 0.625 & \textbf{0.585} & 0.040 && 0.635 & 0.530 & 0.105 && 0.717 & 0.608 & 0.109 && 0.760 & \textbf{0.728} & 0.032 \\ & Concat. & 0.563 & 0.476 & 0.087 && 0.645 & 0.535 & 0.111 && 0.663 & 0.670 & -0.007 && 0.709 & 0.633 & 0.075 \\ & CA & 0.554 & 0.494 & 0.060 && 0.638 & 0.524 & 0.114 && 0.740 & 0.700 & 0.041 && 0.684 & 0.646 & 0.038 \\
    \midrule

    \multirow{3}{*}{PrC-ms+S-ms} & Stacking & 0.641 & 0.547 & 0.094 && 0.636 & 0.530 & 0.107 && 0.724 & 0.710 & 0.014 && 0.736 & 0.683 & 0.054 \\ & Concat. & 0.594 & 0.475 & 0.119 && 0.643 & 0.547 & 0.096 && 0.748 & 0.660 & 0.088 && 0.750 & 0.668 & 0.082 \\ & CA & 0.582 & 0.489 & 0.092 && 0.616 & 0.519 & 0.097 && 0.717 & 0.668 & 0.049 && \textbf{0.773} & 0.643 & 0.130 \\
    \midrule

    \multirow{3}{*}{EP-ms+PrC-ms+S-ms} & Stacking & \underbar{0.645} & \underbar{0.555} & 0.090 && \textbf{0.660} & \textbf{0.613} & \textbf{0.047} && 0.709 & 0.668 & 0.041 && 0.691 & 0.686 & 0.005 \\ & Concat. & 0.568 & 0.502 & 0.066 && 0.629 & 0.510 & 0.119 && 0.714 & 0.671 & 0.043 && \underbar{0.768} & 0.661 & 0.107 \\ & CA & 0.559 & 0.544 & \textbf{0.015} && 0.627 & 0.496 & 0.130 && 0.673 & 0.653 & 0.020 && 0.746 & 0.659 & 0.087 \\
    \midrule

    \multirow{3}{*}{EP-ms+S-ms+SDS-ms} & Stacking & 0.623 & 0.553 & 0.070 && 0.634 & 0.552 & \underbar{0.082} && 0.690 & 0.698 & -0.008 && 0.722 & 0.711 & \textbf{0.012} \\ & Concat. & 0.576 & 0.517 & 0.059 && 0.646 & 0.552 & 0.094 && 0.733 & 0.703 & 0.030 && 0.729 & \underbar{0.712} & \underbar{0.016} \\ & CA & 0.572 & 0.556 & \underbar{0.016} && 0.633 & 0.535 & 0.099 && 0.663 & 0.679 & -0.016 && 0.719 & 0.695 & 0.024 \\
    \bottomrule
\end{tabular}
\begin{tabular}{lc ccccccc c ccccccc}
\toprule
\multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Fusion}} & \multicolumn{7}{c}{\textbf{ResNeXt}} && \multicolumn{7}{c}{\textbf{ViT}} \\
\cmidrule{3-9} \cmidrule{11-17}
&& \textbf{af1} & \textbf{Qal} & \textbf{Qaf} & \textbf{Qat} & \textbf{Qc} & \textbf{Qca} & \textbf{Qr} && \textbf{af1} & \textbf{Qal} & \textbf{Qaf} & \textbf{Qat} & \textbf{Qc} & \textbf{Qca} & \textbf{Qr} \\
\midrule
\multirow{3}{*}{DEM+RGB} & Stacking & 0.714 & 0.779 & 0.087 & \textbf{0.413} & 0.823 & 0.707 & 0.968 && 0.708 & 0.795 & \textbf{0.242} & 0.310 & 0.858 & 0.753 & 0.966 \\
& Concat. & 0.668 & 0.771 & 0.000 & 0.276 & 0.797 & 0.685 & 0.964 && 0.712 & 0.801 & 0.000 & \underbar{0.403} & 0.884 & 0.787 & 0.971 \\
& CA & 0.662 & 0.778 & 0.000 & 0.219 & 0.819 & 0.662 & 0.965 && 0.714 & 0.806 & 0.136 & \textbf{0.434} & 0.881 & 0.746 & 0.969 \\
\midrule
\multirow{3}{*}{DEM+NHD+OSM+RGB} & Stacking & 0.715 & 0.771 & 0.163 & 0.351 & 0.859 & 0.719 & 0.967 && 0.675 & 0.798 & 0.108 & 0.240 & 0.868 & 0.766 & 0.965 \\
& Concat. & 0.677 & 0.771 & 0.089 & 0.200 & 0.797 & 0.579 & 0.966 && 0.723 & 0.797 & 0.140 & 0.288 & 0.877 & 0.769 & 0.971 \\
& CA & 0.656 & 0.775 & 0.114 & 0.200 & 0.773 & 0.601 & 0.967 && 0.699 & 0.789 & \underbar{0.235} & 0.387 & 0.874 & 0.760 & 0.968 \\
\midrule
\multirow{3}{*}{NHD+OSM+RGB+S-ms} & Stacking & 0.703 & 0.797 & 0.000 & 0.233 & 0.895 & 0.764 & 0.969 && 0.724 & 0.794 & 0.115 & 0.338 & 0.890 & 0.786 & 0.963 \\
& Concat. & 0.646 & 0.771 & 0.000 & 0.169 & 0.874 & 0.629 & 0.966 && \textbf{0.742} & 0.787 & 0.115 & 0.313 & 0.911 & 0.786 & 0.968 \\
& CA & 0.684 & 0.765 & 0.047 & 0.214 & 0.837 & 0.702 & 0.966 && 0.693 & 0.793 & 0.065 & 0.408 & 0.904 & 0.786 & 0.968 \\
\midrule
\multirow{3}{*}{DEM+S-ms} & Stacking & 0.711 & \underbar{0.814} & 0.205 & 0.323 & 0.889 & 0.781 & \textbf{0.972} && 0.689 & 0.795 & 0.091 & 0.400 & 0.912 & 0.792 & 0.964 \\
& Concat. & 0.687 & 0.784 & 0.094 & 0.267 & 0.889 & 0.756 & 0.966 && 0.695 & 0.792 & 0.129 & 0.397 & 0.905 & 0.801 & 0.964 \\
& CA & 0.689 & 0.773 & \textbf{0.133} & 0.302 & 0.875 & 0.692 & 0.966 && 0.696 & 0.801 & 0.041 & 0.336 & 0.904 & 0.777 & 0.963 \\
\midrule
\multirow{3}{*}{DEM+EP-ms+RGB+S-ms+SDS-ms} & Stacking & 0.722 & 0.801 & \underbar{0.130} & 0.304 & \underbar{0.901} & 0.763 & 0.968 && 0.703 & 0.813 & 0.120 & 0.358 & 0.916 & 0.778 & 0.964 \\
& Concat. & 0.551 & 0.764 & 0.017 & 0.065 & 0.786 & 0.437 & 0.964 && \textbf{0.742} & 0.813 & 0.103 & 0.248 & \textbf{0.920} & 0.765 & \underbar{0.972} \\
& CA & 0.703 & 0.779 & 0.143 & 0.293 & 0.875 & 0.745 & 0.967 && \underbar{0.728} & 0.812 & 0.115 & 0.373 & 0.916 & 0.800 & 0.966 \\
\midrule
\multirow{3}{*}{EP-ms+PrC-ms} & Stacking & 0.697 & 0.813 & 0.097 & 0.339 & 0.880 & 0.781 & \textbf{0.972} && 0.692 & 0.813 & 0.095 & 0.356 & 0.887 & 0.775 & 0.970 \\
& Concat. & 0.638 & 0.788 & 0.000 & 0.297 & 0.841 & 0.724 & 0.962 && 0.707 & 0.807 & 0.229 & 0.384 & 0.889 & 0.772 & 0.971 \\
& CA & 0.671 & 0.780 & 0.043 & 0.262 & 0.810 & 0.704 & 0.966 && 0.690 & 0.814 & 0.133 & 0.331 & 0.877 & 0.807 & 0.971 \\
\midrule
\multirow{3}{*}{EP-ms+S-ms} & Stacking & 0.718 & 0.813 & 0.095 & 0.360 & 0.889 & \underbar{0.789} & \underbar{0.971} && 0.724 & \textbf{0.837} & 0.170 & 0.357 & 0.911 & 0.776 & 0.968 \\
& Concat. & 0.626 & 0.795 & 0.103 & 0.217 & 0.862 & 0.666 & 0.967 && 0.700 & 0.809 & 0.154 & 0.312 & 0.918 & 0.809 & 0.967 \\
& CA & 0.680 & 0.787 & 0.071 & 0.249 & 0.877 & 0.661 & 0.965 && 0.684 & 0.800 & 0.160 & 0.290 & 0.908 & 0.800 & 0.967 \\
\midrule
\multirow{3}{*}{PrC-ms+S-ms} & Stacking & \textbf{0.737} & 0.813 & 0.095 & \underbar{0.409} & 0.897 & 0.796 & \underbar{0.971} && 0.685 & \underbar{0.828} & 0.112 & 0.348 & 0.906 & \textbf{0.827} & \underbar{0.972} \\
& Concat. & 0.697 & 0.794 & 0.061 & 0.284 & 0.867 & 0.781 & 0.970 && 0.695 & 0.818 & 0.235 & 0.367 & 0.905 & \underbar{0.818} & \underbar{0.972} \\
& CA & 0.686 & 0.790 & 0.061 & 0.328 & 0.875 & 0.723 & 0.965 && 0.667 & 0.806 & 0.128 & 0.332 & 0.899 & 0.803 & 0.969 \\
\midrule
\multirow{3}{*}{EP-ms+PrC-ms+S-ms} & Stacking & \underbar{0.722} & \textbf{0.826} & 0.100 & 0.388 & 0.889 & \textbf{0.793} & \underbar{0.971} && 0.712 & 0.831 & 0.160 & 0.333 & 0.896 & 0.806 & \textbf{0.973} \\
& Concat. & 0.642 & 0.787 & 0.098 & 0.303 & 0.859 & 0.742 & 0.969 && 0.724 & 0.821 & 0.162 & 0.364 & 0.898 & 0.782 & 0.971 \\
& CA & 0.663 & 0.779 & 0.026 & 0.253 & 0.821 & 0.728 & 0.965 && 0.708 & 0.802 & 0.185 & 0.325 & 0.901 & 0.804 & 0.970 \\
\midrule
\multirow{3}{*}{EP-ms+S-ms+SDS-ms} & Stacking & 0.715 & 0.793 & 0.069 & 0.290 & \textbf{0.914} & 0.761 & 0.970 && 0.713 & 0.821 & 0.138 & 0.414 & 0.900 & 0.764 & 0.967 \\
& Concat. & 0.648 & 0.789 & \underbar{0.130} & 0.270 & 0.870 & 0.671 & 0.966 && 0.722 & 0.806 & 0.167 & 0.341 & \underbar{0.918} & 0.796 & 0.969 \\
& CA & 0.664 & 0.780 & 0.055 & 0.228 & 0.878 & 0.675 & 0.965 && 0.705 & 0.814 & 0.154 & 0.362 & 0.912 & 0.778 & 0.963 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc ccccccc c ccccccc}
\toprule
\multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Fusion}} & \multicolumn{7}{c}{\textbf{ResNeXt}} && \multicolumn{7}{c}{\textbf{ViT}} \\
\cmidrule{3-9} \cmidrule{11-17}
&& \textbf{af1} & \textbf{Qal} & \textbf{Qaf} & \textbf{Qat} & \textbf{Qc} & \textbf{Qca} & \textbf{Qr} && \textbf{af1} & \textbf{Qal} & \textbf{Qaf} & \textbf{Qat} & \textbf{Qc} & \textbf{Qca} & \textbf{Qr} \\
\midrule
\multirow{3}{*}{DEM+RGB} & Stacking & 0.584 & 0.692 & 0.000 & 0.181 & 0.652 & 0.531 & \underbar{0.992} && 0.514 & 0.598 & 0.000 & 0.000 & 0.771 & 0.672 & \underbar{0.992} \\
& Concat. & 0.649 & 0.696 & 0.000 & 0.287 & 0.585 & 0.464 & 0.991 && 0.418 & 0.323 & 0.000 & 0.024 & 0.705 & 0.659 & \underbar{0.992} \\
& CA & 0.517 & 0.606 & 0.000 & 0.327 & 0.530 & 0.417 & \underbar{0.992} && 0.458 & 0.169 & 0.000 & 0.000 & 0.790 & 0.565 & \underbar{0.992} \\
\midrule
\multirow{3}{*}{DEM+NHD+OSM+RGB} & Stacking & 0.584 & 0.685 & 0.000 & 0.027 & 0.641 & 0.460 & 0.988 && 0.371 & 0.646 & 0.000 & 0.000 & 0.622 & 0.621 & \underbar{0.992} \\
& Concat. & 0.547 & 0.710 & 0.000 & 0.176 & 0.479 & 0.361 & 0.991 && 0.601 & 0.628 & 0.000 & 0.030 & 0.711 & 0.629 & \underbar{0.992} \\
& CA & 0.561 & 0.709 & 0.000 & 0.419 & 0.588 & 0.566 & 0.991 && 0.624 & 0.681 & 0.000 & 0.000 & 0.744 & 0.214 & \underbar{0.992} \\
\midrule
\multirow{3}{*}{NHD+OSM+RGB+S-ms} & Stacking & 0.635 & 0.716 & 0.000 & \textbf{0.475} & 0.772 & 0.602 & 0.991 && 0.617 & 0.700 & \textbf{0.133} & 0.302 & 0.807 & 0.401 & 0.990 \\
& Concat. & 0.585 & 0.709 & 0.000 & 0.107 & 0.706 & 0.471 & 0.991 && 0.614 & 0.659 & 0.000 & 0.277 & 0.817 & 0.592 & 0.974 \\
& CA & 0.641 & 0.712 & 0.000 & 0.296 & 0.682 & 0.479 & \underbar{0.992} && 0.530 & 0.506 & 0.000 & 0.291 & 0.760 & 0.489 & 0.991 \\
\midrule
\multirow{3}{*}{DEM+S-ms} & Stacking & 0.645 & 0.677 & 0.000 & 0.425 & 0.696 & \textbf{0.705} & \underbar{0.992} && 0.567 & 0.680 & 0.000 & 0.234 & 0.811 & 0.646 & \underbar{0.992} \\
& Concat. & 0.670 & 0.721 & 0.000 & 0.150 & 0.736 & 0.633 & 0.991 && 0.617 & 0.685 & 0.000 & 0.022 & 0.833 & 0.711 & \underbar{0.992} \\
& CA & 0.627 & 0.713 & 0.000 & 0.218 & 0.748 & 0.507 & 0.989 && 0.606 & 0.687 & 0.000 & 0.062 & 0.833 & 0.668 & \underbar{0.992} \\
\midrule
\multirow{3}{*}{DEM+EP-ms+RGB+S-ms+SDS-ms} & Stacking & 0.682 & 0.616 & 0.000 & 0.171 & 0.676 & 0.694 & \underbar{0.992} && 0.649 & 0.686 & 0.000 & 0.339 & 0.797 & 0.666 & 0.991 \\
& Concat. & 0.443 & 0.710 & 0.008 & 0.087 & 0.323 & 0.279 & 0.973 && 0.681 & 0.715 & 0.000 & 0.000 & 0.831 & 0.643 & \underbar{0.992} \\
& CA & 0.650 & 0.677 & 0.000 & 0.268 & 0.803 & 0.558 & \underbar{0.992} && 0.531 & 0.715 & 0.000 & 0.020 & \underbar{0.856} & 0.670 & 0.989 \\
\midrule
\multirow{3}{*}{EP-ms+PrC-ms} & Stacking & 0.683 & 0.723 & 0.000 & 0.252 & 0.477 & 0.347 & \underbar{0.992} && 0.605 & 0.741 & 0.000 & 0.310 & 0.791 & 0.689 & \underbar{0.992} \\
& Concat. & 0.559 & 0.720 & 0.000 & 0.268 & 0.686 & 0.600 & 0.990 && 0.671 & 0.723 & 0.000 & 0.175 & 0.796 & 0.683 & 0.990 \\
& CA & 0.634 & 0.716 & 0.000 & 0.229 & 0.710 & 0.653 & \underbar{0.992} && 0.642 & 0.705 & 0.000 & 0.077 & 0.810 & 0.740 & 0.991 \\
\midrule
\multirow{3}{*}{EP-ms+S-ms} & Stacking & 0.684 & 0.716 & 0.000 & 0.412 & \underbar{0.805} & 0.557 & \underbar{0.992} && 0.642 & 0.737 & 0.000 & 0.317 & 0.838 & 0.705 & 0.991 \\
& Concat. & 0.580 & 0.715 & \textbf{0.087} & 0.192 & 0.614 & 0.572 & \underbar{0.992} && 0.612 & \textbf{0.748} & 0.000 & 0.100 & 0.851 & 0.733 & 0.991 \\
& CA & 0.663 & 0.722 & 0.000 & 0.272 & 0.744 & 0.557 & 0.991 && 0.606 & \underbar{0.746} & 0.000 & 0.022 & \textbf{0.866} & 0.751 & 0.991 \\
\midrule
\multirow{3}{*}{PrC-ms+S-ms} & Stacking & \textbf{0.714} & \textbf{0.729} & 0.000 & 0.376 & \textbf{0.821} & 0.658 & 0.991 && 0.605 & 0.731 & 0.000 & 0.248 & 0.821 & 0.\underbar{759} & \underbar{0.992} \\
& Concat. & 0.680 & 0.706 & 0.000 & 0.132 & 0.715 & 0.584 & \underbar{0.992} && 0.622 & 0.730 & 0.000 & 0.257 & 0.826 & \underbar{0.759} & 0.991 \\
& CA & 0.671 & 0.703 & 0.000 & 0.174 & 0.754 & 0.618 & 0.990 && 0.601 & 0.724 & 0.000 & 0.174 & 0.801 & 0.702 & \underbar{0.992} \\
\midrule
\multirow{3}{*}{EP-ms+PrC-ms+S-ms} & Stacking & \underbar{0.704} & 0.715 & 0.000 & 0.337 & 0.764 & 0.624 & \underbar{0.992} && 0.654 & 0.727 & 0.000 & \textbf{0.456} & 0.809 & \textbf{0.776} & \textbf{0.993} \\
& Concat. & 0.537 & 0.722 & 0.000 & 0.224 & 0.786 & \underbar{0.698} & \textbf{0.993} && \textbf{0.684} & 0.719 & 0.000 & 0.068 & 0.820 & 0.709 & \underbar{0.992} \\
& CA & 0.573 & 0.714 & 0.000 & 0.299 & 0.773 & 0.677 & 0.991 && 0.594 & 0.715 & 0.000 & 0.062 & 0.828 & 0.726 & 0.991 \\
\midrule
\multirow{3}{*}{EP-ms+S-ms+SDS-ms} & Stacking & 0.695 & \textbf{0.729} & 0.000 & \underbar{0.427} & 0.798 & 0.615 & 0.990 && 0.643 & 0.724 & 0.000 & \underbar{0.431} & 0.806 & 0.727 & 0.991 \\
& Concat. & 0.659 & 0.718 & 0.000 & 0.353 & 0.739 & 0.647 & 0.991 && \underbar{0.672} & 0.706 & 0.000 & 0.384 & 0.842 & 0.715 & 0.991 \\
& CA & 0.662 & \underbar{0.728} & 0.000 & 0.412 & 0.744 & 0.677 & \underbar{0.992} && 0.602 & 0.711 & 0.000 & 0.310 & 0.844 & 0.730 & 0.990 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc ccccccc c ccccccc}
\toprule
\multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Fusion}} & \multicolumn{7}{c}{\textbf{ResNeXt}} && \multicolumn{7}{c}{\textbf{ViT}} \\
\cmidrule{3-9} \cmidrule{11-17}
&& \textbf{af1} & \textbf{Qal} & \textbf{Qaf} & \textbf{Qat} & \textbf{Qc} & \textbf{Qca} & \textbf{Qr} && \textbf{af1} & \textbf{Qal} & \textbf{Qaf} & \textbf{Qat} & \textbf{Qc} & \textbf{Qca} & \textbf{Qr} \\
\midrule
\multirow{3}{*}{DEM+RGB} & Stacking & 0.850 & 0.752 & 0.861 & 0.888 & 0.913 & 0.882 & 0.918 && 0.849 & 0.786 & 0.907 & 0.896 & 0.939 & 0.920 & 0.931 \\
& Concat. & 0.785 & 0.702 & 0.533 & 0.704 & 0.881 & 0.865 & 0.726 && 0.852 & 0.832 & 0.868 & 0.919 & 0.963 & 0.939 & 0.942 \\
& CA & 0.803 & 0.700 & 0.776 & 0.861 & 0.909 & 0.835 & 0.867 && 0.854 & 0.822 & \underbar{0.925} & 0.919 & 0.966 & 0.919 & 0.939 \\
\midrule
\multirow{3}{*}{DEM+NHD+OSM+RGB} & Stacking & 0.855 & 0.759 & 0.832 & 0.886 & 0.934 & 0.895 & 0.924 && 0.828 & 0.800 & \textbf{0.933} & 0.891 & 0.952 & 0.921 & 0.931 \\
& Concat. & 0.813 & 0.644 & 0.737 & 0.781 & 0.887 & 0.802 & 0.818 && 0.864 & 0.820 & 0.866 & 0.909 & 0.960 & 0.929 & \underbar{0.947} \\
& CA & 0.803 & 0.693 & 0.740 & 0.797 & 0.889 & 0.806 & 0.842 && 0.850 & 0.802 & 0.887 & 0.921 & 0.958 & 0.925 & 0.930 \\
\midrule
\multirow{3}{*}{NHD+OSM+RGB+S-ms} & Stacking & 0.860 & 0.813 & 0.762 & 0.905 & 0.965 & 0.928 & 0.934 && 0.856 & 0.806 & 0.879 & 0.896 & 0.965 & 0.940 & 0.926 \\
& Concat. & 0.799 & 0.729 & 0.737 & 0.800 & 0.953 & 0.822 & 0.813 && \underbar{0.877} & 0.807 & 0.843 & 0.883 & 0.976 & 0.935 & 0.937 \\
& CA & 0.826 & 0.683 & 0.724 & 0.801 & 0.914 & 0.871 & 0.825 && 0.859 & 0.810 & 0.815 & 0.895 & 0.972 & 0.944 & 0.922 \\
\midrule
\multirow{3}{*}{DEM+S-ms} & Stacking & 0.856 & 0.834 & \textbf{0.908} & 0.890 & 0.965 & 0.933 & 0.948 && 0.832 & 0.822 & 0.837 & 0.908 & 0.975 & 0.948 & 0.930 \\
& Concat. & 0.835 & 0.730 & 0.890 & 0.843 & 0.964 & 0.921 & 0.887 && 0.837 & 0.813 & 0.871 & 0.864 & 0.974 & 0.946 & 0.939 \\
& CA & 0.838 & 0.749 & \underbar{0.906} & 0.856 & 0.951 & 0.895 & 0.914 && 0.833 & 0.811 & 0.904 & 0.896 & 0.975 & 0.944 & 0.938 \\
\midrule
\multirow{3}{*}{DEM+EP-ms+RGB+S-ms+SDS-ms} & Stacking & 0.865 & 0.810 & 0.808 & 0.876 & \underbar{0.967} & 0.924 & 0.928 && 0.860 & 0.838 & 0.863 & \underbar{0.932} & 0.978 & 0.941 & 0.946 \\
& Concat. & 0.623 & 0.524 & 0.491 & 0.503 & 0.860 & 0.425 & 0.380 && \textbf{0.890} & 0.849 & 0.912 & \textbf{0.940} & 0.979 & 0.940 & \textbf{0.948} \\
& CA & 0.852 & 0.797 & 0.841 & 0.895 & 0.964 & 0.916 & 0.903 && 0.874 & 0.846 & 0.903 & 0.923 & 0.978 & 0.953 & \underbar{0.947} \\
\midrule
\multirow{3}{*}{EP-ms+PrC-ms} & Stacking & 0.849 & 0.837 & 0.854 & 0.895 & 0.956 & \textbf{0.938} & \underbar{0.927} && 0.837 & 0.860 & 0.853 & 0.916 & 0.964 & 0.948 & 0.933 \\
& Concat. & 0.788 & 0.780 & 0.730 & 0.888 & 0.922 & 0.894 & 0.871 && 0.853 & 0.843 & 0.847 & 0.915 & 0.965 & 0.952 & 0.934 \\
& CA & 0.817 & 0.783 & 0.728 & 0.868 & 0.902 & 0.888 & 0.864 && 0.832 & 0.846 & 0.858 & 0.896 & 0.958 & \underbar{0.954} & 0.930 \\
\midrule
\multirow{3}{*}{EP-ms+S-ms} & Stacking & \underbar{0.868} & \underbar{0.848} & 0.714 & \textbf{0.916} & 0.968 & 0.936 & 0.925 && 0.875 & \textbf{0.866} & 0.774 & 0.908 & 0.976 & 0.932 & 0.935 \\
& Concat. & 0.774 & 0.784 & 0.770 & 0.704 & 0.943 & 0.843 & 0.861 && 0.848 & 0.842 & 0.857 & 0.881 & \underbar{0.978} & 0.946 & 0.931 \\
& CA & 0.827 & 0.766 & 0.825 & 0.841 & 0.946 & 0.855 & 0.799 && 0.836 & 0.825 & 0.814 & 0.874 & 0.977 & 0.951 & 0.925 \\
\midrule
\multirow{3}{*}{PrC-ms+S-ms} & Stacking & \textbf{0.869} & 0.839 & 0.750 & 0.900 & 0.962 & 0.945 & \textbf{0.928} && 0.827 & \underbar{0.861} & 0.809 & 0.912 & 0.975 & \textbf{0.956} & 0.925 \\
& Concat. & 0.837 & 0.811 & 0.819 & 0.881 & 0.941 & 0.932 & 0.901 && 0.834 & 0.852 & 0.878 & 0.895 & 0.975 & 0.953 & 0.930 \\
& CA & 0.834 & 0.796 & 0.794 & 0.885 & 0.953 & 0.911 & 0.867 && 0.822 & 0.835 & 0.839 & 0.904 & 0.975 & 0.950 & 0.930 \\
\midrule
\multirow{3}{*}{EP-ms+PrC-ms+S-ms} & Stacking & 0.868 & \textbf{0.857} & 0.811 & \underbar{0.909} & 0.958 & \underbar{0.935} & 0.944 && 0.846 & \underbar{0.861} & 0.889 & 0.915 & 0.970 & 0.949 & 0.936 \\
& Concat. & 0.794 & 0.789 & 0.748 & 0.836 & 0.953 & 0.926 & 0.895 && 0.862 & 0.858 & 0.867 & 0.911 & 0.972 & 0.955 & 0.930 \\
& CA & 0.810 & 0.788 & 0.791 & 0.849 & 0.914 & 0.914 & 0.865 && 0.848 & 0.849 & 0.902 & 0.898 & 0.973 & 0.953 & 0.938 \\
\midrule
\multirow{3}{*}{EP-ms+S-ms+SDS-ms} & Stacking & 0.858 & 0.835 & 0.735 & 0.891 & \textbf{0.971} & 0.921 & 0.911 && 0.850 & 0.843 & 0.858 & 0.924 & 0.975 & 0.934 & 0.926 \\
& Concat. & 0.810 & 0.776 & 0.770 & 0.842 & 0.955 & 0.879 & 0.832 && 0.857 & 0.842 & 0.879 & 0.893 & \textbf{0.980} & 0.953 & 0.927 \\
& CA & 0.813 & 0.752 & 0.867 & 0.828 & 0.960 & 0.886 & 0.847 && 0.847 & 0.842 & 0.881 & 0.909 & 0.977 & 0.944 & 0.936 \\
\bottomrule
\end{tabular}
\begin{tabular}{lc ccccccc c ccccccc}
\toprule
\multirow{2}{*}{\textbf{Input}} & \multirow{2}{*}{\textbf{Fusion}} & \multicolumn{7}{c}{\textbf{ResNeXt}} && \multicolumn{7}{c}{\textbf{ViT}} \\
\cmidrule{3-9} \cmidrule{11-17}
&& \textbf{af1} & \textbf{Qal} & \textbf{Qaf} & \textbf{Qat} & \textbf{Qc} & \textbf{Qca} & \textbf{Qr} && \textbf{af1} & \textbf{Qal} & \textbf{Qaf} & \textbf{Qat} & \textbf{Qc} & \textbf{Qca} & \textbf{Qr} \\
\midrule
\multirow{3}{*}{DEM+RGB} & Stacking & 0.803 & 0.580 & 0.418 & 0.615 & 0.874 & 0.850 & 0.720 && 0.742 & 0.546 & 0.400 & 0.357 & 0.953 & 0.922 & 0.722 \\
& Concat. & 0.828 & 0.697 & 0.248 & 0.728 & 0.847 & 0.832 & 0.814 && 0.659 & 0.557 & 0.524 & 0.425 & 0.889 & 0.922 & 0.746 \\
& CA & 0.733 & 0.538 & 0.560 & 0.781 & 0.888 & 0.857 & 0.692 && 0.634 & 0.534 & 0.786 & 0.436 & 0.941 & 0.886 & 0.792 \\
\midrule
\multirow{3}{*}{DEM+NHD+OSM+RGB} & Stacking & 0.772 & 0.603 & 0.712 & 0.541 & 0.857 & 0.775 & 0.617 && 0.624 & 0.486 & 0.334 & 0.549 & 0.905 & 0.900 & 0.818 \\
& Concat. & 0.776 & 0.633 & \textbf{0.779} & 0.752 & 0.866 & 0.897 & 0.653 && 0.803 & 0.599 & 0.502 & 0.492 & 0.916 & 0.903 & 0.692 \\
& CA & 0.777 & 0.601 & 0.501 & 0.705 & 0.924 & 0.838 & 0.583 && 0.819 & 0.607 & 0.604 & 0.552 & 0.913 & 0.821 & 0.730 \\
\midrule
\multirow{3}{*}{NHD+OSM+RGB+S-ms} & Stacking & 0.833 & 0.720 & 0.680 & \textbf{0.883} & 0.929 & 0.903 & 0.739 && 0.805 & 0.604 & 0.735 & 0.752 & 0.958 & 0.820 & 0.787 \\
& Concat. & 0.812 & 0.675 & 0.651 & 0.591 & 0.956 & 0.832 & 0.645 && 0.805 & 0.644 & 0.626 & 0.734 & 0.947 & 0.888 & 0.826 \\
& CA & 0.844 & 0.714 & 0.494 & 0.721 & 0.945 & 0.811 & 0.683 && 0.726 & 0.541 & \underbar{0.821} & \underbar{0.793} & 0.932 & 0.825 & 0.801 \\
\midrule
\multirow{3}{*}{DEM+S-ms} & Stacking & 0.848 & 0.656 & 0.553 & 0.718 & 0.961 & 0.944 & 0.826 && 0.787 & 0.575 & \textbf{0.887} & 0.741 & 0.961 & 0.931 & 0.844 \\
& Concat. & 0.852 & 0.726 & 0.351 & 0.577 & 0.940 & 0.924 & 0.776 && 0.808 & 0.586 & 0.614 & 0.484 & 0.971 & 0.950 & 0.814 \\
& CA & 0.839 & 0.713 & 0.739 & 0.642 & 0.949 & 0.875 & 0.608 && 0.800 & 0.597 & 0.611 & 0.336 & 0.973 & 0.958 & 0.861 \\
\midrule
\multirow{3}{*}{DEM+EP-ms+RGB+S-ms+SDS-ms} & Stacking & 0.858 & 0.617 & 0.591 & 0.708 & 0.913 & 0.943 & 0.860 && 0.843 & 0.605 & 0.701 & 0.770 & 0.970 & 0.928 & 0.810 \\
& Concat. & 0.635 & 0.646 & 0.343 & 0.473 & 0.717 & 0.905 & 0.810 && \textbf{0.876} & 0.715 & 0.661 & 0.698 & 0.976 & 0.947 & 0.872 \\
& CA & 0.836 & 0.674 & \underbar{0.768} & 0.798 & \textbf{0.966} & 0.904 & 0.738 && 0.778 & 0.707 & 0.604 & 0.463 & 0.975 & 0.940 & 0.825 \\
\midrule
\multirow{3}{*}{EP-ms+PrC-ms} & Stacking & 0.848 & 0.750 & 0.658 & 0.669 & 0.819 & 0.884 & 0.848 && 0.821 & \underbar{0.762} & 0.751 & 0.681 & 0.957 & 0.954 & \textbf{0.941} \\
& Concat. & 0.790 & \underbar{0.746} & 0.508 & 0.646 & 0.875 & 0.897 & 0.802 && 0.852 & 0.720 & 0.667 & 0.652 & 0.951 & 0.953 & 0.882 \\
& CA & 0.821 & 0.712 & 0.564 & 0.707 & 0.893 & 0.925 & 0.842 && 0.863 & 0.666 & 0.678 & 0.557 & 0.953 & 0.955 & 0.869 \\
\midrule
\multirow{3}{*}{EP-ms+S-ms} & Stacking & 0.859 & 0.734 & 0.721 & 0.829 & 0.934 & 0.861 & 0.718 && 0.852 & 0.747 & 0.745 & 0.783 & 0.973 & 0.940 & 0.868 \\
& Concat. & 0.788 & 0.721 & 0.748 & 0.746 & 0.801 & 0.845 & 0.713 && 0.808 & \textbf{0.775} & 0.771 & 0.598 & 0.973 & 0.960 & 0.895 \\
& CA & 0.847 & 0.703 & 0.636 & 0.768 & 0.914 & 0.889 & 0.802 && 0.824 & 0.753 & 0.718 & 0.602 & \textbf{0.978} & 0.962 & 0.877 \\
\midrule
\multirow{3}{*}{PrC-ms+S-ms} & Stacking & 0.878 & \textbf{0.751} & 0.721 & 0.790 & \underbar{0.965} & 0.944 & \underbar{0.893} && 0.794 & 0.730 & 0.729 & 0.660 & 0.976 & 0.960 & 0.894 \\
& Concat. & 0.862 & 0.704 & 0.564 & 0.592 & 0.898 & 0.895 & 0.865 && 0.815 & 0.749 & 0.741 & 0.690 & 0.971 & 0.956 & 0.865 \\
& CA & 0.858 & 0.656 & 0.719 & 0.688 & 0.927 & 0.924 & \textbf{0.896} && 0.808 & 0.689 & 0.694 & 0.588 & 0.972 & 0.937 & 0.801 \\
\midrule
\multirow{3}{*}{EP-ms+PrC-ms+S-ms} & Stacking & \textbf{0.894} & 0.734 & 0.406 & 0.771 & 0.924 & 0.900 & 0.809 && 0.851 & 0.721 & 0.649 & 0.693 & 0.958 & \underbar{0.967} & 0.894 \\
& Concat. & 0.759 & 0.728 & 0.539 & 0.699 & 0.956 & \underbar{0.948} & 0.796 && \underbar{0.866} & 0.726 & 0.636 & 0.612 & 0.968 & \textbf{0.968} & 0.866 \\
& CA & 0.831 & 0.702 & 0.607 & 0.758 & 0.936 & \textbf{0.952} & 0.844 && 0.832 & 0.680 & 0.617 & 0.546 & 0.972 & 0.953 & 0.871 \\
\midrule
\multirow{3}{*}{EP-ms+S-ms+SDS-ms} & Stacking & \underbar{0.881} & 0.741 & 0.699 & \underbar{0.842} & 0.945 & 0.916 & 0.849 && 0.835 & 0.711 & 0.649 & 0.769 & 0.966 & 0.947 & \underbar{0.904} \\
& Concat. & 0.845 & 0.719 & 0.535 & 0.832 & 0.920 & 0.922 & 0.812 && 0.856 & 0.682 & 0.664 & \textbf{0.818} & \underbar{0.977} & 0.949 & 0.902 \\
& CA & 0.857 & 0.707 & 0.756 & 0.760 & 0.943 & 0.937 & 0.784 && 0.824 & 0.698 & 0.644 & 0.753 & 0.968 & 0.950 & 0.875 \\
\bottomrule
\end{tabular}
